Symmetry extension by condensation defects II: general dimensions and higher-groups

We discuss a class of symmetry structures in general spacetime dimension that arise when gauging symmetries in theories with a cubic 't Hooft anomaly. The anomaly mixes two Abelian discrete symmetries $A$ and $B$ with a characteristic class for an additional symmetry $C$, and we gauge $A\times B$. The novelty of this construction is that the resulting symmetry structure involves certain condensation defects of the dual symmetry $\widehat{A}\times\widehat{B}$. Specifically, these defects generate an invertible symmetry that extends $C$, either as an ordinary group extension or as a higher-group, depending on the characteristic class. We describe the corresponding charged operators and states, and illustrate the mechanism in several examples.

==> tikz/Aunlink.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450

%Shape: Circle [id:dp035065045303665054] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (179,82.17) .. controls (179,59.43) and (197.43,41) .. (220.17,41) .. controls (242.9,41) and (261.33,59.43) .. (261.33,82.17) .. controls (261.33,104.9) and (242.9,123.33) .. (220.17,123.33) .. controls (197.43,123.33) and (179,104.9) .. (179,82.17) -- cycle ;
%Straight Lines [id:da7898738528862272] 
\draw    (303.33,21.24) -- (304.33,138.24) ;
%Straight Lines [id:da8150782345894642] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (220.17,41) -- (220.17,82.17) ;
%Straight Lines [id:da2174827633138493] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (220.17,82.17) -- (254.33,104.57) ;
%Straight Lines [id:da056670227188870936] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (220.17,82.17) -- (185.33,104.57) ;
%Shape: Ellipse [id:dp10382423406277463] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.29,83.22) .. controls (360.29,81.28) and (361.77,79.72) .. (363.59,79.72) .. controls (365.41,79.72) and (366.89,81.28) .. (366.89,83.22) .. controls (366.89,85.15) and (365.41,86.72) .. (363.59,86.72) .. controls (361.77,86.72) and (360.29,85.15) .. (360.29,83.22) -- cycle ;
%Shape: Ellipse [id:dp3650083102325281] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (217.29,83.22) .. controls (217.29,81.28) and (218.77,79.72) .. (220.59,79.72) .. controls (222.41,79.72) and (223.89,81.28) .. (223.89,83.22) .. controls (223.89,85.15) and (222.41,86.72) .. (220.59,86.72) .. controls (218.77,86.72) and (217.29,85.15) .. (217.29,83.22) -- cycle ;
%Straight Lines [id:da35534050760163693] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (220.17,123.33) -- (220.17,139.33) ;
\draw [shift={(220.17,141.33)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18657137289554404] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (202.75,93.37) -- (211.44,105.82) ;
\draw [shift={(212.58,107.46)}, rotate = 235.1] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7398836687049598] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (220.17,61.58) -- (206,61.67) ;
\draw [shift={(204,61.68)}, rotate = 359.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8696555489242394] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (77,270.17) .. controls (77,247.43) and (95.43,229) .. (118.17,229) .. controls (140.9,229) and (159.33,247.43) .. (159.33,270.17) .. controls (159.33,292.9) and (140.9,311.33) .. (118.17,311.33) .. controls (95.43,311.33) and (77,292.9) .. (77,270.17) -- cycle ;
%Straight Lines [id:da22709675512055072] 
\draw    (304.33,221.24) -- (305.33,338.24) ;
%Straight Lines [id:da847748188912294] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.17,229) -- (118.17,270.17) ;
%Straight Lines [id:da2774141359155464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.17,270.17) -- (152.33,292.57) ;
%Straight Lines [id:da7668156669948057] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.17,270.17) -- (83.33,292.57) ;
%Shape: Ellipse [id:dp04844217641096038] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258.29,271.22) .. controls (258.29,269.28) and (259.77,267.72) .. (261.59,267.72) .. controls (263.41,267.72) and (264.89,269.28) .. (264.89,271.22) .. controls (264.89,273.15) and (263.41,274.72) .. (261.59,274.72) .. controls (259.77,274.72) and (258.29,273.15) .. (258.29,271.22) -- cycle ;
%Shape: Ellipse [id:dp3666978553133007] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.29,271.22) .. controls (115.29,269.28) and (116.77,267.72) .. (118.59,267.72) .. controls (120.41,267.72) and (121.89,269.28) .. (121.89,271.22) .. controls (121.89,273.15) and (120.41,274.72) .. (118.59,274.72) .. controls (116.77,274.72) and (115.29,273.15) .. (115.29,271.22) -- cycle ;
%Straight Lines [id:da6553002411970045] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.17,311.33) -- (118.17,327.33) ;
\draw [shift={(118.17,329.33)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7258082015183488] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (100.75,281.37) -- (109.44,293.82) ;
\draw [shift={(110.58,295.46)}, rotate = 235.1] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9121886601134712] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.17,249.58) -- (104,249.67) ;
\draw [shift={(102,249.68)}, rotate = 359.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42217633459876225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (305.33,150.24) -- (305.33,209.24) ;
\draw [shift={(305.33,211.24)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (230,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (217,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (188,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (337,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (128,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (115,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (86,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (179,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (167,179.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varphi _{n}^{-1}( \eta ( g_{1} ,g_{2} ,g_{3}))$};
% Text Node
\draw (312,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (314,329) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};


\end{tikzpicture}


==> tikz/Aunlink0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,457); %set diagram left start at 0, and has height of 457

%Shape: Arc [id:dp6318735296229518] 
\draw  [draw opacity=0] (276.4,50.9) .. controls (290.09,39.36) and (308.03,32.33) .. (327.71,32.24) .. controls (370.88,32.03) and (406.03,65.32) .. (406.23,106.59) .. controls (406.42,147.85) and (371.58,181.47) .. (328.41,181.67) .. controls (308.28,181.77) and (289.89,174.58) .. (275.98,162.7) -- (328.06,106.96) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (276.4,50.9) .. controls (290.09,39.36) and (308.03,32.33) .. (327.71,32.24) .. controls (370.88,32.03) and (406.03,65.32) .. (406.23,106.59) .. controls (406.42,147.85) and (371.58,181.47) .. (328.41,181.67) .. controls (308.28,181.77) and (289.89,174.58) .. (275.98,162.7) ;  
%Shape: Ellipse [id:dp9609763252590116] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (223.54,106.8) .. controls (223.54,75.75) and (248.39,50.58) .. (279.05,50.58) .. controls (309.7,50.58) and (334.55,75.75) .. (334.55,106.8) .. controls (334.55,137.85) and (309.7,163.02) .. (279.05,163.02) .. controls (248.39,163.02) and (223.54,137.85) .. (223.54,106.8) -- cycle ;
%Straight Lines [id:da6710221964850733] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (276.77,50.58) -- (276.65,163.02) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (327.02,118.16) -- (335.03,105.29) -- (340.78,119.32) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (269.74,109.61) -- (276.73,96.17) -- (283.54,109.71) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (232.31,92.73) -- (223.31,104.93) -- (218.69,90.51) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (411.54,117.12) -- (402.54,129.32) -- (397.92,114.9) ;
%Shape: Ellipse [id:dp11758706494341897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.63,111.31) .. controls (376.63,109.58) and (377.96,108.17) .. (379.6,108.17) .. controls (381.24,108.17) and (382.57,109.58) .. (382.57,111.31) .. controls (382.57,113.05) and (381.24,114.45) .. (379.6,114.45) .. controls (377.96,114.45) and (376.63,113.05) .. (376.63,111.31) -- cycle ;
%Straight Lines [id:da3656182364912627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,198.84) -- (330,256.04) ;
\draw [shift={(330,258.04)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp19650639107691192] 
\draw  [draw opacity=0] (210.4,272.9) .. controls (224.09,261.36) and (242.03,254.33) .. (261.71,254.24) .. controls (304.88,254.03) and (340.03,287.32) .. (340.23,328.59) .. controls (340.42,369.85) and (305.58,403.47) .. (262.41,403.67) .. controls (242.28,403.77) and (223.89,396.58) .. (209.98,384.7) -- (262.06,328.96) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210.4,272.9) .. controls (224.09,261.36) and (242.03,254.33) .. (261.71,254.24) .. controls (304.88,254.03) and (340.03,287.32) .. (340.23,328.59) .. controls (340.42,369.85) and (305.58,403.47) .. (262.41,403.67) .. controls (242.28,403.77) and (223.89,396.58) .. (209.98,384.7) ;  
%Shape: Ellipse [id:dp08363282178642151] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (157.54,328.8) .. controls (157.54,297.75) and (182.39,272.58) .. (213.05,272.58) .. controls (243.7,272.58) and (268.55,297.75) .. (268.55,328.8) .. controls (268.55,359.85) and (243.7,385.02) .. (213.05,385.02) .. controls (182.39,385.02) and (157.54,359.85) .. (157.54,328.8) -- cycle ;
%Straight Lines [id:da9713346859694083] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (210.77,272.58) -- (210.65,385.02) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (261.02,340.16) -- (269.03,327.29) -- (274.78,341.32) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (203.74,331.61) -- (210.73,318.17) -- (217.54,331.71) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (167.31,312.73) -- (158.31,324.93) -- (153.69,310.51) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (345.54,339.12) -- (336.54,351.32) -- (331.92,336.9) ;
%Shape: Ellipse [id:dp2595566381469355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.63,333.31) .. controls (376.63,331.58) and (377.96,330.17) .. (379.6,330.17) .. controls (381.24,330.17) and (382.57,331.58) .. (382.57,333.31) .. controls (382.57,335.05) and (381.24,336.45) .. (379.6,336.45) .. controls (377.96,336.45) and (376.63,335.05) .. (376.63,333.31) -- cycle ;

% Text Node
\draw (193.05,124.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (257.77,131.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (324.9,138.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (399.49,139.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (352.26,90.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}^{i}$};
% Text Node
\draw (131.05,351.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (191.77,353.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (256.9,360.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (333.49,358.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (352.26,312.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}^{i}$};
% Text Node
\draw (342.8,216.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rho _{A}( \psi ( g_{1} ,g_{2}))$};


\end{tikzpicture}


==> tikz/Gunlink.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,663); %set diagram left start at 0, and has height of 663

%Shape: Circle [id:dp9219992303368502] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (10,67.59) .. controls (10,44.86) and (28.43,26.43) .. (51.17,26.43) .. controls (73.9,26.43) and (92.33,44.86) .. (92.33,67.59) .. controls (92.33,90.33) and (73.9,108.76) .. (51.17,108.76) .. controls (28.43,108.76) and (10,90.33) .. (10,67.59) -- cycle ;
%Straight Lines [id:da6891475645690983] 
\draw    (124.33,6.67) -- (125.33,123.67) ;
%Straight Lines [id:da893641248844884] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.17,26.43) -- (51.17,67.59) ;
%Straight Lines [id:da49341437416039513] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.17,67.59) -- (85.33,90) ;
%Straight Lines [id:da4779909109274594] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.17,67.59) -- (16.33,90) ;
%Shape: Ellipse [id:dp21822209024083328] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.29,68.64) .. controls (204.29,66.71) and (205.77,65.14) .. (207.59,65.14) .. controls (209.41,65.14) and (210.89,66.71) .. (210.89,68.64) .. controls (210.89,70.58) and (209.41,72.14) .. (207.59,72.14) .. controls (205.77,72.14) and (204.29,70.58) .. (204.29,68.64) -- cycle ;
%Shape: Ellipse [id:dp35979903268656865] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (48.29,68.64) .. controls (48.29,66.71) and (49.77,65.14) .. (51.59,65.14) .. controls (53.41,65.14) and (54.89,66.71) .. (54.89,68.64) .. controls (54.89,70.58) and (53.41,72.14) .. (51.59,72.14) .. controls (49.77,72.14) and (48.29,70.58) .. (48.29,68.64) -- cycle ;
%Straight Lines [id:da5959729016141934] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.17,108.76) -- (51.17,124.76) ;
\draw [shift={(51.17,126.76)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25269605254008376] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (33.75,78.8) -- (42.44,91.25) ;
\draw [shift={(43.58,92.89)}, rotate = 235.1] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6123207653591354] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.17,47.01) -- (37,47.09) ;
\draw [shift={(35,47.1)}, rotate = 359.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4875480762195189] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (428.06,53.3) .. controls (435.84,31.94) and (459.47,20.94) .. (480.83,28.72) .. controls (502.19,36.51) and (513.2,60.14) .. (505.41,81.5) .. controls (497.62,102.86) and (473.99,113.86) .. (452.63,106.08) .. controls (431.27,98.29) and (420.27,74.66) .. (428.06,53.3) -- cycle ;
%Straight Lines [id:da011697401809930508] 
\draw    (498.33,6.67) -- (499.33,123.67) ;
%Straight Lines [id:da8395104108895304] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (480.83,28.72) -- (466.73,67.4) ;
%Straight Lines [id:da3086360749806869] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (466.73,67.4) -- (491.16,100.15) ;
%Straight Lines [id:da21250347521457824] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (466.73,67.4) -- (426.33,76.52) ;
%Shape: Ellipse [id:dp5130603592232569] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (593.29,68.64) .. controls (593.29,66.71) and (594.77,65.14) .. (596.59,65.14) .. controls (598.41,65.14) and (599.89,66.71) .. (599.89,68.64) .. controls (599.89,70.58) and (598.41,72.14) .. (596.59,72.14) .. controls (594.77,72.14) and (593.29,70.58) .. (593.29,68.64) -- cycle ;
%Shape: Ellipse [id:dp9803228585801645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463.67,67.4) .. controls (464.34,65.58) and (466.26,64.62) .. (467.97,65.24) .. controls (469.68,65.87) and (470.54,67.85) .. (469.87,69.66) .. controls (469.21,71.48) and (467.29,72.44) .. (465.57,71.82) .. controls (463.86,71.2) and (463.01,69.22) .. (463.67,67.4) -- cycle ;
%Straight Lines [id:da20994453731324458] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (449.63,106.08) -- (444.15,121.11) ;
\draw [shift={(443.47,122.99)}, rotate = 290.03] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46180512397919593] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (443.53,71.96) -- (447.43,86.64) ;
\draw [shift={(447.94,88.57)}, rotate = 255.13] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7394346898610301] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (473.78,48.06) -- (460.45,43.29) ;
\draw [shift={(458.56,42.61)}, rotate = 19.7] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp44293298657115965] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (119.46,192.75) .. controls (142.2,192.73) and (160.65,211.14) .. (160.67,233.88) .. controls (160.69,256.62) and (142.27,275.06) .. (119.54,275.08) .. controls (96.8,275.1) and (78.35,256.69) .. (78.33,233.95) .. controls (78.31,211.22) and (96.73,192.77) .. (119.46,192.75) -- cycle ;
%Straight Lines [id:da9584166479233357] 
\draw    (124.33,173.67) -- (125.33,290.67) ;
%Straight Lines [id:da33543267566882584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.67,233.88) -- (116.5,233.92) ;
%Straight Lines [id:da815970709610406] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.5,233.92) -- (95.12,268.1) ;
%Straight Lines [id:da12896159285186015] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.5,233.92) -- (95.06,199.1) ;
%Shape: Ellipse [id:dp6405803329753568] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.29,232.64) .. controls (204.29,230.71) and (205.77,229.14) .. (207.59,229.14) .. controls (209.41,229.14) and (210.89,230.71) .. (210.89,232.64) .. controls (210.89,234.58) and (209.41,236.14) .. (207.59,236.14) .. controls (205.77,236.14) and (204.29,234.58) .. (204.29,232.64) -- cycle ;
%Shape: Ellipse [id:dp7621908716016819] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (116.45,231.04) .. controls (118.38,231.04) and (119.95,232.52) .. (119.95,234.34) .. controls (119.95,236.16) and (118.39,237.64) .. (116.45,237.64) .. controls (114.52,237.64) and (112.95,236.17) .. (112.95,234.34) .. controls (112.95,232.52) and (114.52,231.04) .. (116.45,231.04) -- cycle ;
%Straight Lines [id:da44757905119331265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (76.33,233.95) -- (60.33,233.97) ;
\draw [shift={(58.33,233.97)}, rotate = 359.95] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09718721384473805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (106.28,216.51) -- (93.84,225.21) ;
\draw [shift={(92.2,226.35)}, rotate = 325.05] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37860757025118874] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.08,233.9) -- (134.99,219.73) ;
\draw [shift={(134.98,217.73)}, rotate = 89.62] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp849916558682592] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (522.72,215.35) .. controls (534.01,235.08) and (527.17,260.23) .. (507.44,271.53) .. controls (487.7,282.82) and (462.55,275.98) .. (451.26,256.24) .. controls (439.97,236.51) and (446.81,211.36) .. (466.54,200.07) .. controls (486.28,188.77) and (511.43,195.62) .. (522.72,215.35) -- cycle ;
%Straight Lines [id:da044067722241526996] 
\draw    (498.33,173.67) -- (499.33,290.67) ;
%Straight Lines [id:da22564676299680964] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (507.44,271.53) -- (486.99,235.8) ;
%Straight Lines [id:da7877308085022312] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (486.99,235.8) -- (446.21,233.32) ;
%Straight Lines [id:da305152815270183] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (486.99,235.8) -- (506.09,199.05) ;
%Shape: Ellipse [id:dp4147650636155785] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (593.29,232.64) .. controls (593.29,230.71) and (594.77,229.14) .. (596.59,229.14) .. controls (598.41,229.14) and (599.89,230.71) .. (599.89,232.64) .. controls (599.89,234.58) and (598.41,236.14) .. (596.59,236.14) .. controls (594.77,236.14) and (593.29,234.58) .. (593.29,232.64) -- cycle ;
%Shape: Ellipse [id:dp715891410245896] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (488.96,233.46) .. controls (489.92,235.14) and (489.42,237.23) .. (487.84,238.13) .. controls (486.26,239.04) and (484.2,238.41) .. (483.24,236.74) .. controls (482.27,235.06) and (482.78,232.96) .. (484.36,232.06) .. controls (485.94,231.15) and (488,231.78) .. (488.96,233.46) -- cycle ;
%Straight Lines [id:da7078448642674834] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (466.54,200.07) -- (458.6,186.18) ;
\draw [shift={(457.6,184.44)}, rotate = 60.22] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5261184893953251] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (496.54,217.42) -- (482.81,210.93) ;
\draw [shift={(481.01,210.07)}, rotate = 25.32] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4112265055293115] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (497.21,253.66) -- (509.47,246.55) ;
\draw [shift={(511.2,245.55)}, rotate = 149.89] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp12389804197976739] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (172.7,371.41) .. controls (184.84,390.63) and (179.1,416.05) .. (159.88,428.2) .. controls (140.66,440.34) and (115.23,434.6) .. (103.09,415.38) .. controls (90.95,396.15) and (96.69,370.73) .. (115.91,358.59) .. controls (135.13,346.44) and (160.56,352.18) .. (172.7,371.41) -- cycle ;
%Straight Lines [id:da5105167441480544] 
\draw    (125.33,331.95) -- (126.33,448.95) ;
%Straight Lines [id:da24972875567064412] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (159.88,428.2) -- (137.9,393.39) ;
%Straight Lines [id:da3957918527917682] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (137.9,393.39) -- (97.04,392.69) ;
%Straight Lines [id:da7134948738113529] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (137.9,393.39) -- (155.38,355.84) ;
%Shape: Ellipse [id:dp051805991871917034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205.29,389.92) .. controls (205.29,387.99) and (206.77,386.42) .. (208.59,386.42) .. controls (210.41,386.42) and (211.89,387.99) .. (211.89,389.92) .. controls (211.89,391.86) and (210.41,393.42) .. (208.59,393.42) .. controls (206.77,393.42) and (205.29,391.86) .. (205.29,389.92) -- cycle ;
%Shape: Ellipse [id:dp17239508593764907] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (139.77,390.97) .. controls (140.8,392.6) and (140.39,394.72) .. (138.85,395.69) .. controls (137.31,396.66) and (135.22,396.13) .. (134.19,394.49) .. controls (133.15,392.86) and (133.57,390.75) .. (135.11,389.77) .. controls (136.65,388.8) and (138.73,389.33) .. (139.77,390.97) -- cycle ;
%Straight Lines [id:da5251607481252887] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (115.91,358.59) -- (107.37,345.06) ;
\draw [shift={(106.3,343.37)}, rotate = 57.72] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5893995712110494] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.64,374.62) -- (132.64,368.73) ;
\draw [shift={(130.8,367.95)}, rotate = 22.82] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46579643916992874] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (148.89,410.79) -- (160.82,403.16) ;
\draw [shift={(162.51,402.08)}, rotate = 147.39] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp33025492934232026] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (562.89,407.52) .. controls (552.13,427.55) and (527.17,435.07) .. (507.14,424.31) .. controls (487.11,413.55) and (479.6,388.59) .. (490.35,368.57) .. controls (501.11,348.54) and (526.07,341.02) .. (546.1,351.78) .. controls (566.13,362.54) and (573.65,387.49) .. (562.89,407.52) -- cycle ;
%Straight Lines [id:da28862203996537905] 
\draw    (499.33,331.95) -- (500.33,448.95) ;
%Straight Lines [id:da8487530361496783] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (507.14,424.31) -- (526.62,388.04) ;
%Straight Lines [id:da3346756698464256] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (526.62,388.04) -- (507.12,352.14) ;
%Straight Lines [id:da6512405854171773] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (526.62,388.04) -- (567.91,384.79) ;
%Shape: Ellipse [id:dp31484234072596595] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (594.29,389.92) .. controls (594.29,387.99) and (595.77,386.42) .. (597.59,386.42) .. controls (599.41,386.42) and (600.89,387.99) .. (600.89,389.92) .. controls (600.89,391.86) and (599.41,393.42) .. (597.59,393.42) .. controls (595.77,393.42) and (594.29,391.86) .. (594.29,389.92) -- cycle ;
%Shape: Ellipse [id:dp3047547692562136] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (529.65,388.48) .. controls (528.74,390.18) and (526.69,390.86) .. (525.09,390) .. controls (523.48,389.14) and (522.92,387.06) .. (523.84,385.36) .. controls (524.75,383.65) and (526.79,382.97) .. (528.4,383.84) .. controls (530.01,384.7) and (530.57,386.78) .. (529.65,388.48) -- cycle ;
%Straight Lines [id:da6522125650391761] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (546.1,351.78) -- (553.67,337.68) ;
\draw [shift={(554.62,335.92)}, rotate = 118.24] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6225915137274106] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (547.27,386.42) -- (545.5,371.33) ;
\draw [shift={(545.27,369.35)}, rotate = 83.34] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4334372628315143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (516.88,406.18) -- (529.4,412.81) ;
\draw [shift={(531.17,413.74)}, rotate = 207.91] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da649244113473051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.33,71) -- (396.33,71) ;
\draw [shift={(398.33,71)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26420425071285314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.33,232) -- (396.33,232) ;
\draw [shift={(398.33,232)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4987293658909666] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314.33,389) -- (397.33,389) ;
\draw [shift={(399.33,389)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3434998545149265] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.33,83) -- (312.71,170.55) ;
\draw [shift={(311.33,172)}, rotate = 313.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6957778928065252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.33,243) -- (311.65,339.5) ;
\draw [shift={(310.33,341)}, rotate = 311.27] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9720209636120901] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (207.41,595.24) .. controls (194.46,613.93) and (168.81,618.58) .. (150.13,605.63) .. controls (131.44,592.68) and (126.79,567.03) .. (139.74,548.35) .. controls (152.69,529.66) and (178.33,525.01) .. (197.02,537.96) .. controls (215.71,550.91) and (220.36,576.55) .. (207.41,595.24) -- cycle ;
%Straight Lines [id:da2701224919064287] 
\draw    (126.33,512.57) -- (127.33,629.57) ;
%Straight Lines [id:da09746877855019553] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.13,605.63) -- (173.57,571.79) ;
%Straight Lines [id:da3808799153547573] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (173.57,571.79) -- (158.25,533.92) ;
%Straight Lines [id:da6578668579916943] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (173.57,571.79) -- (214.97,573.22) ;
%Shape: Ellipse [id:dp2226087990456087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.29,571.55) .. controls (220.29,569.62) and (221.77,568.05) .. (223.59,568.05) .. controls (225.41,568.05) and (226.89,569.62) .. (226.89,571.55) .. controls (226.89,573.48) and (225.41,575.05) .. (223.59,575.05) .. controls (221.77,575.05) and (220.29,573.48) .. (220.29,571.55) -- cycle ;
%Shape: Ellipse [id:dp2517935781873484] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176.53,572.57) .. controls (175.43,574.16) and (173.32,574.6) .. (171.83,573.57) .. controls (170.33,572.53) and (170.01,570.4) .. (171.11,568.81) .. controls (172.21,567.22) and (174.32,566.77) .. (175.81,567.81) .. controls (177.31,568.85) and (177.63,570.98) .. (176.53,572.57) -- cycle ;
%Straight Lines [id:da07657837048102212] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (197.02,537.96) -- (206.13,524.8) ;
\draw [shift={(207.27,523.16)}, rotate = 124.72] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4491099700782405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (194.27,572.5) -- (194.22,557.32) ;
\draw [shift={(194.21,555.32)}, rotate = 89.82] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42541908655806415] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.85,588.71) -- (173.54,596.71) ;
\draw [shift={(175.19,597.84)}, rotate = 214.39] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46430897966768514] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (395.33,399) -- (311.39,533.3) ;
\draw [shift={(310.33,535)}, rotate = 302.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (120.91,78.91) -- (125.17,62.57) -- (129.43,78.91) ;

% Text Node
\draw (61,115.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{3}}$};
% Text Node
\draw (48,80.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (19,45.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (181,77.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (453.99,116.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (453.77,79.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (441.51,37.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (570,75.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (52.18,238.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (87.17,228.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (129.15,197.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (181,239.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (437.35,181.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (464.02,208.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (506.57,222.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (570,237.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (86.54,335.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (109.23,366.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (156.44,379.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (182,395.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (531.86,319.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (524.75,356.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (533.65,392.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (571,395.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (184.37,505.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{3}}$};
% Text Node
\draw (175.12,540.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (180.03,584.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (222,577.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$}};
% Text Node
\draw (254,30.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$ $$\displaystyle c_{n}^{-1}\left( g_{1} g_{2} g_{3} ,g_{3}^{-1} g_{2}^{-1} g_{1}^{-1}\right)$};
% Text Node
\draw (241,129) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c_{n}^{-1}( g_{1} ,g_{2} g_{3})$};
% Text Node
\draw (301,205) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c_{n}^{-1}( g_{2} ,g_{3})$};
% Text Node
\draw (258,300) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c_{n}( g_{1} ,g_{2})$};
% Text Node
\draw (298,363) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c_{n}( g_{1} g_{2} ,g_{3})$};
% Text Node
\draw (340,506) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$ $$\displaystyle c_{n}\left( g_{1} g_{2} g_{3} ,g_{3}^{-1} g_{2}^{-1} g_{1}^{-1}\right)$};
% Text Node
\draw (131,114.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (133,276.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (134,437.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (136,619.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (504,108.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (505,278.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (506,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};


\end{tikzpicture}


==> tikz/Gunlink0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Shape: Arc [id:dp8346388089090632] 
\draw  [draw opacity=0] (81.22,100.59) .. controls (92.13,91.17) and (106.5,85.42) .. (122.27,85.35) .. controls (156.59,85.19) and (184.54,111.96) .. (184.7,145.16) .. controls (184.85,178.35) and (157.16,205.39) .. (122.84,205.55) .. controls (106.71,205.62) and (91.98,199.75) .. (80.89,190.05) -- (122.55,145.45) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (81.22,100.59) .. controls (92.13,91.17) and (106.5,85.42) .. (122.27,85.35) .. controls (156.59,85.19) and (184.54,111.96) .. (184.7,145.16) .. controls (184.85,178.35) and (157.16,205.39) .. (122.84,205.55) .. controls (106.71,205.62) and (91.98,199.75) .. (80.89,190.05) ;  
%Shape: Ellipse [id:dp8807977411338236] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (39.46,145.33) .. controls (39.46,120.35) and (59.22,100.1) .. (83.59,100.1) .. controls (107.96,100.1) and (127.72,120.35) .. (127.72,145.33) .. controls (127.72,170.3) and (107.96,190.55) .. (83.59,190.55) .. controls (59.22,190.55) and (39.46,170.3) .. (39.46,145.33) -- cycle ;
%Straight Lines [id:da022145285541569915] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (81.78,100.1) -- (81.68,190.55) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (121.27,158.42) -- (127.64,148.07) -- (132.21,159.35) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (76.19,147.58) -- (81.75,136.77) -- (87.16,147.66) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (46.09,139.29) -- (38.94,149.11) -- (35.26,137.5) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (188.92,153.62) -- (181.77,163.44) -- (178.09,151.84) ;
%Shape: Ellipse [id:dp9118123933227462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.19,148.95) .. controls (157.19,147.56) and (158.25,146.42) .. (159.56,146.42) .. controls (160.86,146.42) and (161.92,147.56) .. (161.92,148.95) .. controls (161.92,150.35) and (160.86,151.48) .. (159.56,151.48) .. controls (158.25,151.48) and (157.19,150.35) .. (157.19,148.95) -- cycle ;
%Shape: Arc [id:dp4247728247514867] 
\draw  [draw opacity=0] (356.3,100.59) .. controls (367.21,91.17) and (381.58,85.42) .. (397.35,85.35) .. controls (431.67,85.19) and (459.62,111.96) .. (459.78,145.16) .. controls (459.94,178.35) and (432.24,205.39) .. (397.92,205.55) .. controls (381.79,205.62) and (367.06,199.75) .. (355.97,190.05) -- (397.64,145.45) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (356.3,100.59) .. controls (367.21,91.17) and (381.58,85.42) .. (397.35,85.35) .. controls (431.67,85.19) and (459.62,111.96) .. (459.78,145.16) .. controls (459.94,178.35) and (432.24,205.39) .. (397.92,205.55) .. controls (381.79,205.62) and (367.06,199.75) .. (355.97,190.05) ;  
%Shape: Ellipse [id:dp5783078964263538] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (314.54,145.33) .. controls (314.54,120.35) and (334.3,100.1) .. (358.67,100.1) .. controls (383.04,100.1) and (402.8,120.35) .. (402.8,145.33) .. controls (402.8,170.3) and (383.04,190.55) .. (358.67,190.55) .. controls (334.3,190.55) and (314.54,170.3) .. (314.54,145.33) -- cycle ;
%Straight Lines [id:da43776505760402473] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (356.86,100.1) -- (356.76,190.55) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (396.36,158.42) -- (402.73,148.07) -- (407.29,159.35) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (351.27,147.58) -- (356.83,136.77) -- (362.24,147.66) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (322.17,133.29) -- (315.02,143.11) -- (311.34,131.5) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (464.01,153.62) -- (456.85,163.44) -- (453.18,151.84) ;
%Shape: Ellipse [id:dp9261440079022838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.19,148.95) .. controls (382.19,147.56) and (383.25,146.42) .. (384.55,146.42) .. controls (385.85,146.42) and (386.91,147.56) .. (386.91,148.95) .. controls (386.91,150.35) and (385.85,151.48) .. (384.55,151.48) .. controls (383.25,151.48) and (382.19,150.35) .. (382.19,148.95) -- cycle ;
%Shape: Arc [id:dp49777819620557817] 
\draw  [draw opacity=0] (94.89,250.33) .. controls (105.8,240.92) and (120.18,235.17) .. (135.95,235.09) .. controls (170.27,234.93) and (198.22,261.71) .. (198.37,294.9) .. controls (198.53,328.09) and (170.83,355.13) .. (136.51,355.29) .. controls (120.38,355.37) and (105.66,349.49) .. (94.56,339.8) -- (136.23,295.19) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (94.89,250.33) .. controls (105.8,240.92) and (120.18,235.17) .. (135.95,235.09) .. controls (170.27,234.93) and (198.22,261.71) .. (198.37,294.9) .. controls (198.53,328.09) and (170.83,355.13) .. (136.51,355.29) .. controls (120.38,355.37) and (105.66,349.49) .. (94.56,339.8) ;  
%Shape: Ellipse [id:dp3391805670118808] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (53.14,295.07) .. controls (53.14,270.1) and (72.89,249.85) .. (97.26,249.85) .. controls (121.64,249.85) and (141.39,270.1) .. (141.39,295.07) .. controls (141.39,320.05) and (121.64,340.3) .. (97.26,340.3) .. controls (72.89,340.3) and (53.14,320.05) .. (53.14,295.07) -- cycle ;
%Straight Lines [id:da9964488698080224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (95.46,249.85) -- (95.36,340.3) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (134.95,303.16) -- (141.32,292.81) -- (145.89,304.09) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (89.86,297.33) -- (95.42,286.52) -- (100.84,297.41) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (59.77,286.04) -- (52.61,295.85) -- (48.93,284.25) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (203.39,303.37) -- (196.24,313.18) -- (192.56,301.58) ;
%Shape: Ellipse [id:dp2522266436784407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.82,298.7) .. controls (81.82,297.3) and (82.88,296.17) .. (84.19,296.17) .. controls (85.49,296.17) and (86.55,297.3) .. (86.55,298.7) .. controls (86.55,300.09) and (85.49,301.23) .. (84.19,301.23) .. controls (82.88,301.23) and (81.82,300.09) .. (81.82,298.7) -- cycle ;
%Shape: Arc [id:dp31567630707170635] 
\draw  [draw opacity=0] (380.31,250.01) .. controls (391.22,240.6) and (405.59,234.85) .. (421.36,234.77) .. controls (455.68,234.61) and (483.63,261.39) .. (483.79,294.58) .. controls (483.95,327.77) and (456.25,354.81) .. (421.93,354.97) .. controls (405.8,355.05) and (391.07,349.17) .. (379.98,339.48) -- (421.65,294.87) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (380.31,250.01) .. controls (391.22,240.6) and (405.59,234.85) .. (421.36,234.77) .. controls (455.68,234.61) and (483.63,261.39) .. (483.79,294.58) .. controls (483.95,327.77) and (456.25,354.81) .. (421.93,354.97) .. controls (405.8,355.05) and (391.07,349.17) .. (379.98,339.48) ;  
%Shape: Ellipse [id:dp5029319072052137] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (338.55,294.75) .. controls (338.55,269.78) and (358.31,249.53) .. (382.68,249.53) .. controls (407.05,249.53) and (426.81,269.78) .. (426.81,294.75) .. controls (426.81,319.73) and (407.05,339.97) .. (382.68,339.97) .. controls (358.31,339.97) and (338.55,319.73) .. (338.55,294.75) -- cycle ;
%Straight Lines [id:da40015613048520327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.87,249.53) -- (380.77,339.97) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (420.37,307.84) -- (426.74,297.49) -- (431.3,308.77) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (375.28,297.01) -- (380.84,286.2) -- (386.25,297.09) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (345.18,287.71) -- (338.03,297.53) -- (334.35,285.93) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (488.81,303.05) -- (481.66,312.86) -- (477.98,301.26) ;
%Shape: Ellipse [id:dp8109412195378555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.07,298.38) .. controls (319.07,296.98) and (320.13,295.85) .. (321.43,295.85) .. controls (322.74,295.85) and (323.8,296.98) .. (323.8,298.38) .. controls (323.8,299.77) and (322.74,300.9) .. (321.43,300.9) .. controls (320.13,300.9) and (319.07,299.77) .. (319.07,298.38) -- cycle ;
%Straight Lines [id:da15136774919371077] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.36,143.93) -- (278.24,143.98) ;
\draw [shift={(280.24,143.98)}, rotate = 180.05] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5777895796709873] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (223.16,291.94) -- (279.04,291.99) ;
\draw [shift={(281.04,291.99)}, rotate = 180.05] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da026453603798639147] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (291.21,197.82) -- (211.9,238.94) ;
\draw [shift={(210.12,239.86)}, rotate = 332.6] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (10.99,160.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (61.93,159.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (119.48,169.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (172.79,180.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (135.36,130.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}^{i}$};
% Text Node
\draw (287.08,161.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (337.02,160.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (390.56,175.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (451.87,176.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (360.36,130.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}^{i}$};
% Text Node
\draw (24.67,311.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (75.61,311.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (129.16,324.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (187.25,330.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (59.99,280.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}^{i}$};
% Text Node
\draw (314.43,313.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (361.03,310.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (413.57,324.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (472.67,331.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (297.24,279.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}^{i}$};
% Text Node
\draw (217.04,118.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rho _{B}( g_{2})$};
% Text Node
\draw (253.01,213.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rho _{B}( g_{1})$};
% Text Node
\draw (225.93,263.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rho _{B}^{-1}( g_{1} g_{2})$};


\end{tikzpicture}


==> tikz/TLK.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8449034929070178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (241.4,149.32) .. controls (241.4,119.77) and (285.01,95.82) .. (338.8,95.82) .. controls (392.59,95.82) and (436.2,119.77) .. (436.2,149.32) .. controls (436.2,178.87) and (392.59,202.82) .. (338.8,202.82) .. controls (285.01,202.82) and (241.4,178.87) .. (241.4,149.32) -- cycle ;
%Shape: Ellipse [id:dp3940958699991681] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (187.09,152.5) .. controls (187.09,92.19) and (253.58,43.3) .. (335.61,43.3) .. controls (417.64,43.3) and (484.13,92.19) .. (484.13,152.5) .. controls (484.13,212.81) and (417.64,261.7) .. (335.61,261.7) .. controls (253.58,261.7) and (187.09,212.81) .. (187.09,152.5) -- cycle ;
%Curve Lines [id:da00449366282266217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (289.6,149.7) .. controls (299.69,176.95) and (381.39,175.07) .. (397.53,145.88) ;
%Curve Lines [id:da8664081993078118] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (303.02,162.8) .. controls (331.27,139.44) and (350.4,138.5) .. (377.6,161.7) ;
%Shape: Arc [id:dp01632161619868333] 
\draw  [draw opacity=0] (345.61,168.06) .. controls (342.58,159.86) and (340.93,151.06) .. (340.93,141.91) .. controls (340.93,96.91) and (380.78,60.43) .. (429.93,60.43) .. controls (479.09,60.43) and (518.93,96.91) .. (518.93,141.91) .. controls (518.93,180.25) and (490.02,212.4) .. (451.07,221.09) -- (429.93,141.91) -- cycle ; \draw   (345.61,168.06) .. controls (342.58,159.86) and (340.93,151.06) .. (340.93,141.91) .. controls (340.93,96.91) and (380.78,60.43) .. (429.93,60.43) .. controls (479.09,60.43) and (518.93,96.91) .. (518.93,141.91) .. controls (518.93,180.25) and (490.02,212.4) .. (451.07,221.09) ;  
%Shape: Arc [id:dp4786394625173441] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (450.26,219.88) .. controls (444.16,221.03) and (437.83,221.63) .. (431.35,221.63) .. controls (392.75,221.63) and (359.71,200.29) .. (346.06,170.04) -- (431.35,139.08) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (450.26,219.88) .. controls (444.16,221.03) and (437.83,221.63) .. (431.35,221.63) .. controls (392.75,221.63) and (359.71,200.29) .. (346.06,170.04) ;  

% Text Node
\draw (283.6,211.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (514.2,191.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (198,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{d}$};


\end{tikzpicture}


==> tikz/action-hatA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da9897944294717227] 
\draw    (105.13,97.73) -- (179.33,96.89) ;
%Straight Lines [id:da8915167593291112] 
\draw    (201.13,96.73) -- (275.33,96.89) ;
%Straight Lines [id:da7978963866693973] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (189,36.22) -- (189.33,145.56) ;
\draw   (146.67,92.89) -- (159.33,96.78) -- (146.67,100.67) ;
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (185.28,77.21) -- (188.83,64.45) -- (193.05,77.01) ;
%Straight Lines [id:da7901127509474649] 
\draw    (369.13,97.73) -- (533.33,96.89) ;
\draw   (418.67,93.89) -- (431.33,97.78) -- (418.67,101.67) ;
%Straight Lines [id:da2695748441349848] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (451,36.22) -- (451.33,89.56) ;
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (447.28,77.21) -- (450.83,64.45) -- (455.05,77.01) ;
%Straight Lines [id:da3097846606152872] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (451,104.22) -- (451.33,144.56) ;

% Text Node
\draw (249.67,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (172,41.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {$\displaystyle \widehat{\textcolor[rgb]{0.74,0.06,0.88}{a}}$};
% Text Node
\draw (434,41.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.74,0.06,0.88}{\widehat{a}}$};
% Text Node
\draw (283.33,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ e^{2\pi i\, \widehat{a}\cdot \varphi _{\alpha }}$};
% Text Node
\draw (507.67,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};


\end{tikzpicture}


==> tikz/cond-def-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp09114258677901665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (161.2,94.22) .. controls (161.2,74.24) and (177.39,58.05) .. (197.37,58.05) .. controls (217.34,58.05) and (233.53,74.24) .. (233.53,94.22) .. controls (233.53,114.19) and (217.34,130.38) .. (197.37,130.38) .. controls (177.39,130.38) and (161.2,114.19) .. (161.2,94.22) -- cycle ;
%Shape: Ellipse [id:dp8547910530692456] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (71.33,94.22) .. controls (71.33,73.87) and (87.29,57.38) .. (106.99,57.38) .. controls (126.69,57.38) and (142.66,73.87) .. (142.66,94.22) .. controls (142.66,114.56) and (126.69,131.05) .. (106.99,131.05) .. controls (87.29,131.05) and (71.33,114.56) .. (71.33,94.22) -- cycle ;
%Straight Lines [id:da6439641557139787] 
\draw    (52.53,48.38) -- (52.53,139.38) ;
%Straight Lines [id:da4669742055798274] 
\draw    (354.53,49.38) -- (371.53,94.38) -- (354.53,140.38) ;
%Shape: Ellipse [id:dp4070644432408309] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.69,94.22) .. controls (103.69,92.28) and (105.17,90.72) .. (106.99,90.72) .. controls (108.81,90.72) and (110.29,92.28) .. (110.29,94.22) .. controls (110.29,96.15) and (108.81,97.72) .. (106.99,97.72) .. controls (105.17,97.72) and (103.69,96.15) .. (103.69,94.22) -- cycle ;
%Shape: Circle [id:dp6304400333728389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (157.53,94.05) .. controls (157.53,71.96) and (175.44,54.05) .. (197.53,54.05) .. controls (219.62,54.05) and (237.53,71.96) .. (237.53,94.05) .. controls (237.53,116.14) and (219.62,134.05) .. (197.53,134.05) .. controls (175.44,134.05) and (157.53,116.14) .. (157.53,94.05) -- cycle ;
%Straight Lines [id:da413588649220922] 
\draw [line width=1.5]    (106.99,57.38) -- (106.99,131.05) ;
%Shape: Ellipse [id:dp1389821604391014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.93,57.88) .. controls (103.93,55.95) and (105.41,54.38) .. (107.23,54.38) .. controls (109.06,54.38) and (110.53,55.95) .. (110.53,57.88) .. controls (110.53,59.81) and (109.06,61.38) .. (107.23,61.38) .. controls (105.41,61.38) and (103.93,59.81) .. (103.93,57.88) -- cycle ;
%Shape: Ellipse [id:dp08158212047626678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.93,130.88) .. controls (103.93,128.95) and (105.41,127.38) .. (107.23,127.38) .. controls (109.06,127.38) and (110.53,128.95) .. (110.53,130.88) .. controls (110.53,132.81) and (109.06,134.38) .. (107.23,134.38) .. controls (105.41,134.38) and (103.93,132.81) .. (103.93,130.88) -- cycle ;
%Shape: Circle [id:dp383010509303194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (258.2,94.22) .. controls (258.2,74.24) and (274.39,58.05) .. (294.37,58.05) .. controls (314.34,58.05) and (330.53,74.24) .. (330.53,94.22) .. controls (330.53,114.19) and (314.34,130.38) .. (294.37,130.38) .. controls (274.39,130.38) and (258.2,114.19) .. (258.2,94.22) -- cycle ;
%Shape: Circle [id:dp49511658538927994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (254.53,94.05) .. controls (254.53,71.96) and (272.44,54.05) .. (294.53,54.05) .. controls (316.62,54.05) and (334.53,71.96) .. (334.53,94.05) .. controls (334.53,116.14) and (316.62,134.05) .. (294.53,134.05) .. controls (272.44,134.05) and (254.53,116.14) .. (254.53,94.05) -- cycle ;
%Shape: Ellipse [id:dp2345745552326195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (111.29,100.22) .. controls (111.29,98.28) and (112.77,96.72) .. (114.59,96.72) .. controls (116.41,96.72) and (117.89,98.28) .. (117.89,100.22) .. controls (117.89,102.15) and (116.41,103.72) .. (114.59,103.72) .. controls (112.77,103.72) and (111.29,102.15) .. (111.29,100.22) -- cycle ;
%Shape: Circle [id:dp22882209669511766] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (154.87,94.22) .. controls (154.87,70.19) and (174.34,50.72) .. (198.37,50.72) .. controls (222.39,50.72) and (241.87,70.19) .. (241.87,94.22) .. controls (241.87,118.24) and (222.39,137.72) .. (198.37,137.72) .. controls (174.34,137.72) and (154.87,118.24) .. (154.87,94.22) -- cycle ;
%Shape: Circle [id:dp7365462478763314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (161.2,205.22) .. controls (161.2,185.24) and (177.39,169.05) .. (197.37,169.05) .. controls (217.34,169.05) and (233.53,185.24) .. (233.53,205.22) .. controls (233.53,225.19) and (217.34,241.38) .. (197.37,241.38) .. controls (177.39,241.38) and (161.2,225.19) .. (161.2,205.22) -- cycle ;
%Shape: Ellipse [id:dp6655517143443496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (71.33,205.22) .. controls (71.33,184.87) and (87.29,168.38) .. (106.99,168.38) .. controls (126.69,168.38) and (142.66,184.87) .. (142.66,205.22) .. controls (142.66,225.56) and (126.69,242.05) .. (106.99,242.05) .. controls (87.29,242.05) and (71.33,225.56) .. (71.33,205.22) -- cycle ;
%Straight Lines [id:da6855118561475133] 
\draw    (52.53,159.38) -- (52.53,250.38) ;
%Straight Lines [id:da3128144540687464] 
\draw    (354.53,160.38) -- (371.53,205.38) -- (354.53,251.38) ;
%Shape: Ellipse [id:dp7633011177217456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.69,205.22) .. controls (194.69,203.28) and (196.17,201.72) .. (197.99,201.72) .. controls (199.81,201.72) and (201.29,203.28) .. (201.29,205.22) .. controls (201.29,207.15) and (199.81,208.72) .. (197.99,208.72) .. controls (196.17,208.72) and (194.69,207.15) .. (194.69,205.22) -- cycle ;
%Shape: Circle [id:dp20859631793472322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (67.53,205.05) .. controls (67.53,182.96) and (85.44,165.05) .. (107.53,165.05) .. controls (129.62,165.05) and (147.53,182.96) .. (147.53,205.05) .. controls (147.53,227.14) and (129.62,245.05) .. (107.53,245.05) .. controls (85.44,245.05) and (67.53,227.14) .. (67.53,205.05) -- cycle ;
%Straight Lines [id:da80380280084238] 
\draw [line width=1.5]    (197.99,168.38) -- (197.99,242.05) ;
%Shape: Ellipse [id:dp910037733889481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.93,168.88) .. controls (194.93,166.95) and (196.41,165.38) .. (198.23,165.38) .. controls (200.06,165.38) and (201.53,166.95) .. (201.53,168.88) .. controls (201.53,170.81) and (200.06,172.38) .. (198.23,172.38) .. controls (196.41,172.38) and (194.93,170.81) .. (194.93,168.88) -- cycle ;
%Shape: Ellipse [id:dp8013857836113393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.93,241.88) .. controls (194.93,239.95) and (196.41,238.38) .. (198.23,238.38) .. controls (200.06,238.38) and (201.53,239.95) .. (201.53,241.88) .. controls (201.53,243.81) and (200.06,245.38) .. (198.23,245.38) .. controls (196.41,245.38) and (194.93,243.81) .. (194.93,241.88) -- cycle ;
%Shape: Circle [id:dp6935316097731802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (258.2,205.22) .. controls (258.2,185.24) and (274.39,169.05) .. (294.37,169.05) .. controls (314.34,169.05) and (330.53,185.24) .. (330.53,205.22) .. controls (330.53,225.19) and (314.34,241.38) .. (294.37,241.38) .. controls (274.39,241.38) and (258.2,225.19) .. (258.2,205.22) -- cycle ;
%Shape: Circle [id:dp2553832712386913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (254.53,205.05) .. controls (254.53,182.96) and (272.44,165.05) .. (294.53,165.05) .. controls (316.62,165.05) and (334.53,182.96) .. (334.53,205.05) .. controls (334.53,227.14) and (316.62,245.05) .. (294.53,245.05) .. controls (272.44,245.05) and (254.53,227.14) .. (254.53,205.05) -- cycle ;
%Shape: Ellipse [id:dp25750086603948774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (202.29,211.22) .. controls (202.29,209.28) and (203.77,207.72) .. (205.59,207.72) .. controls (207.41,207.72) and (208.89,209.28) .. (208.89,211.22) .. controls (208.89,213.15) and (207.41,214.72) .. (205.59,214.72) .. controls (203.77,214.72) and (202.29,213.15) .. (202.29,211.22) -- cycle ;
%Shape: Circle [id:dp592978109017381] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (63.87,205.22) .. controls (63.87,181.19) and (83.34,161.72) .. (107.37,161.72) .. controls (131.39,161.72) and (150.87,181.19) .. (150.87,205.22) .. controls (150.87,229.24) and (131.39,248.72) .. (107.37,248.72) .. controls (83.34,248.72) and (63.87,229.24) .. (63.87,205.22) -- cycle ;

% Text Node
\draw (383.2,80.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \mathcal{H}\left[\left( S^{p+2} \backslash S^{0}\right) \ \times S^{q+1} \times S^{d-p-q-4}\right]$};
% Text Node
\draw (383.2,191.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \mathcal{H}\left[ S^{p+1} \ \times \left( S^{q+2} \backslash S^{0}\right) \times S^{d-p-q-4}\right]$};
% Text Node
\draw (90.53,62.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (87.6,108.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha '$};
% Text Node
\draw (120,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\widehat{b}}$};
% Text Node
\draw (180.4,173.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (177.8,219.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta '$};
% Text Node
\draw (209,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{\widehat{a}}$};


\end{tikzpicture}


==> tikz/cond-def-ext.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,348); %set diagram left start at 0, and has height of 348

%Shape: Ellipse [id:dp07578000639548754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (251.4,149.09) .. controls (251.4,119.55) and (295.01,95.6) .. (348.8,95.6) .. controls (402.59,95.6) and (446.2,119.55) .. (446.2,149.09) .. controls (446.2,178.64) and (402.59,202.59) .. (348.8,202.59) .. controls (295.01,202.59) and (251.4,178.64) .. (251.4,149.09) -- cycle ;
%Shape: Ellipse [id:dp6921019520129459] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (197.09,152.27) .. controls (197.09,91.96) and (263.58,43.07) .. (345.61,43.07) .. controls (427.64,43.07) and (494.13,91.96) .. (494.13,152.27) .. controls (494.13,212.58) and (427.64,261.47) .. (345.61,261.47) .. controls (263.58,261.47) and (197.09,212.58) .. (197.09,152.27) -- cycle ;
%Curve Lines [id:da9325981594553749] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (299.6,149.48) .. controls (309.69,176.73) and (391.39,174.85) .. (407.53,145.65) ;
%Curve Lines [id:da8527987621497681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (313.02,162.57) .. controls (341.27,139.21) and (360.4,138.28) .. (387.6,161.48) ;
%Shape: Ellipse [id:dp16943542953302015] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (243.8,149.09) .. controls (243.8,114.02) and (290.81,85.6) .. (348.8,85.6) .. controls (406.79,85.6) and (453.8,114.02) .. (453.8,149.09) .. controls (453.8,184.16) and (406.79,212.59) .. (348.8,212.59) .. controls (290.81,212.59) and (243.8,184.16) .. (243.8,149.09) -- cycle ;
%Shape: Ellipse [id:dp34753969789647277] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (211.33,147.9) .. controls (211.33,100.28) and (271.51,61.68) .. (345.73,61.68) .. controls (419.96,61.68) and (480.13,100.28) .. (480.13,147.9) .. controls (480.13,195.53) and (419.96,234.13) .. (345.73,234.13) .. controls (271.51,234.13) and (211.33,195.53) .. (211.33,147.9) -- cycle ;
%Shape: Arc [id:dp3902010518929767] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (311.26,163.17) .. controls (304.67,182.46) and (282.04,196.68) .. (255.14,196.68) .. controls (223.17,196.68) and (197.23,176.59) .. (197.08,151.77) -- (255.14,151.56) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (311.26,163.17) .. controls (304.67,182.46) and (282.04,196.68) .. (255.14,196.68) .. controls (223.17,196.68) and (197.23,176.59) .. (197.08,151.77) ;  
%Shape: Arc [id:dp782111043657907] 
\draw  [draw opacity=0] (197.09,149.27) .. controls (197.08,149.04) and (197.08,148.81) .. (197.08,148.58) .. controls (197.08,130.42) and (209.02,114.77) .. (226.25,107.61) -- (247.4,148.58) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (197.09,149.27) .. controls (197.08,149.04) and (197.08,148.81) .. (197.08,148.58) .. controls (197.08,130.42) and (209.02,114.77) .. (226.25,107.61) ;  
%Shape: Arc [id:dp8104190176616113] 
\draw  [draw opacity=0] (265.9,110.66) .. controls (292.41,114.62) and (312.4,132.27) .. (312.4,153.45) .. controls (312.4,155.91) and (312.13,158.33) .. (311.61,160.68) -- (254.63,153.45) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (265.9,110.66) .. controls (292.41,114.62) and (312.4,132.27) .. (312.4,153.45) .. controls (312.4,155.91) and (312.13,158.33) .. (311.61,160.68) ;  
%Shape: Arc [id:dp8325173924655667] 
\draw  [draw opacity=0] (227.42,108.28) .. controls (229.79,101.56) and (236.99,96.68) .. (245.5,96.68) .. controls (255.02,96.68) and (262.89,102.78) .. (264.21,110.73) -- (245.5,113.08) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (227.42,108.28) .. controls (229.79,101.56) and (236.99,96.68) .. (245.5,96.68) .. controls (255.02,96.68) and (262.89,102.78) .. (264.21,110.73) ;  
%Shape: Arc [id:dp4424927337945309] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (260.78,114.09) .. controls (257.89,118.57) and (252.24,121.61) .. (245.73,121.61) .. controls (237.16,121.61) and (230.06,116.32) .. (228.82,109.42) -- (245.73,107.27) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (260.78,114.09) .. controls (257.89,118.57) and (252.24,121.61) .. (245.73,121.61) .. controls (237.16,121.61) and (230.06,116.32) .. (228.82,109.42) ;  
%Straight Lines [id:da6808731008323191] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (227.66,107.71) -- (261.84,110.8) ;




\end{tikzpicture}


==> tikz/defects-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334

%Shape: Ellipse [id:dp03884857204020109] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (104.11,195.04) .. controls (104.11,151.94) and (140.05,116.99) .. (184.38,116.99) .. controls (228.72,116.99) and (264.66,151.94) .. (264.66,195.04) .. controls (264.66,238.15) and (228.72,273.09) .. (184.38,273.09) .. controls (140.05,273.09) and (104.11,238.15) .. (104.11,195.04) -- cycle ;
%Shape: Arc [id:dp8496540651163691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (170.22,199.91) .. controls (170.21,197.79) and (170.23,195.64) .. (170.26,193.48) .. controls (170.99,151.25) and (179.87,117.11) .. (190.14,116.92) -- (188.99,193.78) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (170.22,199.91) .. controls (170.21,197.79) and (170.23,195.64) .. (170.26,193.48) .. controls (170.99,151.25) and (179.87,117.11) .. (190.14,116.92) ;  
%Shape: Arc [id:dp4117273730075637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (188.86,116.97) .. controls (189.12,116.92) and (189.38,116.9) .. (189.64,116.9) .. controls (200.18,116.9) and (208.73,151.87) .. (208.73,195) .. controls (208.73,196.29) and (208.72,197.58) .. (208.71,198.87) -- (189.64,195) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (188.86,116.97) .. controls (189.12,116.92) and (189.38,116.9) .. (189.64,116.9) .. controls (200.18,116.9) and (208.73,151.87) .. (208.73,195) .. controls (208.73,196.29) and (208.72,197.58) .. (208.71,198.87) ;  
%Shape: Arc [id:dp7106775068237908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (209.88,197.74) .. controls (206.71,201.17) and (203.39,204.65) .. (199.93,208.15) .. controls (169.44,239.05) and (140.25,260.01) .. (134.4,255.26) -- (189.9,198.78) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (209.88,197.74) .. controls (206.71,201.17) and (203.39,204.65) .. (199.93,208.15) .. controls (169.44,239.05) and (140.25,260.01) .. (134.4,255.26) ;  
%Shape: Arc [id:dp062263526694180005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (134.59,255.4) .. controls (134.48,255.32) and (134.37,255.24) .. (134.28,255.15) .. controls (129.27,250.48) and (145.42,226.05) .. (171.2,198.45) -- (189.9,198.78) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (134.59,255.4) .. controls (134.48,255.32) and (134.37,255.24) .. (134.28,255.15) .. controls (129.27,250.48) and (145.42,226.05) .. (171.2,198.45) ;  
%Shape: Arc [id:dp9489136027043995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (208.64,198.15) .. controls (233.53,220.1) and (249.25,239.33) .. (245.57,244.34) -- (183.42,194.85) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (208.64,198.15) .. controls (233.53,220.1) and (249.25,239.33) .. (245.57,244.34) ;  
%Shape: Arc [id:dp39973722873428763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (245.7,244.14) .. controls (245.64,244.26) and (245.56,244.37) .. (245.47,244.47) .. controls (240.59,250.24) and (208.86,232.7) .. (174.59,205.29) .. controls (173.43,204.37) and (172.29,203.45) .. (171.16,202.52) -- (183.42,194.85) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (245.7,244.14) .. controls (245.64,244.26) and (245.56,244.37) .. (245.47,244.47) .. controls (240.59,250.24) and (208.86,232.7) .. (174.59,205.29) .. controls (173.43,204.37) and (172.29,203.45) .. (171.16,202.52) ;  
%Straight Lines [id:da4054397575148132] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (171.14,202.51) -- (208.73,198.22) ;
%Shape: Arc [id:dp6725092883514657] 
\draw  [draw opacity=0] (104.65,177.22) .. controls (86.77,161.81) and (75.76,140.81) .. (75.76,117.68) .. controls (75.76,70.38) and (121.73,32.04) .. (178.44,32.04) .. controls (235.15,32.04) and (281.12,70.38) .. (281.12,117.68) .. controls (281.12,156.04) and (250.86,188.52) .. (209.16,199.41) -- (178.44,117.68) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (104.65,177.22) .. controls (86.77,161.81) and (75.76,140.81) .. (75.76,117.68) .. controls (75.76,70.38) and (121.73,32.04) .. (178.44,32.04) .. controls (235.15,32.04) and (281.12,70.38) .. (281.12,117.68) .. controls (281.12,156.04) and (250.86,188.52) .. (209.16,199.41) ;  
%Shape: Arc [id:dp1703513369755415] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (169.31,202.97) .. controls (146.2,201.28) and (125.29,193.19) .. (109.13,180.85) -- (178.44,117.68) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (169.31,202.97) .. controls (146.2,201.28) and (125.29,193.19) .. (109.13,180.85) ;  
%Straight Lines [id:da7192319750906823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (264.66,195.04) -- (277.26,194.35) ;
\draw [shift={(279.26,194.24)}, rotate = 176.86] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6380165480321811] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (227.86,226.24) -- (235.94,216.29) ;
\draw [shift={(237.2,214.73)}, rotate = 129.07] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10577427066619316] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (159.86,237.44) -- (170.08,246.23) ;
\draw [shift={(171.6,247.53)}, rotate = 220.66] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (176.93,36.81) -- (166.4,32.53) -- (176.94,28.27) ;

% Text Node
\draw (276.5,53.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \eta ( g_{1} ,g_{2} ,g_{3})$};
% Text Node
\draw (284.6,176) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle g_{3}$};
% Text Node
\draw (239,195.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle g_{2}$};
% Text Node
\draw (176.4,238.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle g_{1}$};


\end{tikzpicture}


==> tikz/defects-action-ext.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Straight Lines [id:da4017057125862822] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.5,16.08) -- (79.36,141.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (71.68,81.83) -- (79.45,66.86) -- (87.01,81.94) ;
%Shape: Ellipse [id:dp23907029691328674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.07,93.36) .. controls (121.07,91.43) and (122.54,89.86) .. (124.37,89.86) .. controls (126.19,89.86) and (127.67,91.43) .. (127.67,93.36) .. controls (127.67,95.3) and (126.19,96.86) .. (124.37,96.86) .. controls (122.54,96.86) and (121.07,95.3) .. (121.07,93.36) -- cycle ;
%Shape: Ellipse [id:dp8913022487640117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.07,93.36) .. controls (224.07,91.43) and (225.54,89.86) .. (227.37,89.86) .. controls (229.19,89.86) and (230.67,91.43) .. (230.67,93.36) .. controls (230.67,95.3) and (229.19,96.86) .. (227.37,96.86) .. controls (225.54,96.86) and (224.07,95.3) .. (224.07,93.36) -- cycle ;
%Straight Lines [id:da7861868172386848] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (257.5,15.53) -- (257.36,140.78) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (249.68,81.28) -- (257.45,66.31) -- (265.01,81.39) ;
%Straight Lines [id:da3162456331188822] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390.5,17.08) -- (390.36,142.33) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (382.68,82.83) -- (390.45,67.86) -- (398.01,82.94) ;
%Shape: Ellipse [id:dp5371789709149194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.07,94.36) .. controls (432.07,92.43) and (433.54,90.86) .. (435.37,90.86) .. controls (437.19,90.86) and (438.67,92.43) .. (438.67,94.36) .. controls (438.67,96.3) and (437.19,97.86) .. (435.37,97.86) .. controls (433.54,97.86) and (432.07,96.3) .. (432.07,94.36) -- cycle ;
%Shape: Ellipse [id:dp846512835624203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.07,94.36) .. controls (535.07,92.43) and (536.54,90.86) .. (538.37,90.86) .. controls (540.19,90.86) and (541.67,92.43) .. (541.67,94.36) .. controls (541.67,96.3) and (540.19,97.86) .. (538.37,97.86) .. controls (536.54,97.86) and (535.07,96.3) .. (535.07,94.36) -- cycle ;
%Straight Lines [id:da23705316404657495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568.5,16.53) -- (568.36,141.78) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (560.68,82.28) -- (568.45,67.31) -- (576.01,82.39) ;

% Text Node
\draw (62.33,113.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}$};
% Text Node
\draw (134,70.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ \rho _{G}{( g)_i}^{j}\mathcal{O}_{j}$};
% Text Node
\draw (240.33,112.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}$};
% Text Node
\draw (95.33,71.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}_{i}$};
% Text Node
\draw (373.33,114.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{a}$};
% Text Node
\draw (445,71.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ {\rho _{A}( a)_i}^{j}\mathcal{O}_{j}$};
% Text Node
\draw (551.33,113.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{a}$};
% Text Node
\draw (406.33,72.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}_{i}$};


\end{tikzpicture}


==> tikz/duality_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp8834608676379685] 
% \draw  [draw opacity=0] (5.15,24.05) -- (647.15,24.05) -- (647.15,243.25) -- (5.15,243.25) -- cycle ;

\def\HH{200}
\def\LL{325}
\coordinate (AA) at (335,34);
\coordinate (BB) at ($(AA)+(\LL,0)$);
\coordinate (CC) at ($(AA)+(\LL,\HH)$);
\coordinate (DD) at ($(AA)+(0,\HH)$);
%Shape: Rectangle [id:dp07500687529011607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] 
(AA) -- (BB) -- (CC) -- (DD) -- cycle ;
%Straight Lines [id:da9653766849674089] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.5]    
(AA) -- (DD) ;

% Text Node
\draw (11,92) node [anchor=north west][inner sep=0.75pt] [font=\small]   
{\(\displaystyle
\begin{aligned}
Z & {}_{\widehat{\mathcal{T}}_{0}}
\left[\widehat{\mathcal{A}}_{d-p-1} ,\widehat{\mathcal{B}}_{d-q-1}\right] \ \propto \sum _{\mathscr{a}_{p+1} ,\ \mathscr{b}_{q+1}} \! Z_{\mathcal{T}}[ \mathscr{a}_{p+1} ,\mathscr{b}_{q+1}]\\[1em]
& \exp\left( 2\pi i\ \int \mathscr{a}_{p+1} \cup \widehat{\mathcal{A}}_{d-p-1} +\mathscr{b}_{q+1} \cup \widehat{\mathcal{B}}_{d-q-1}\right)
\end{aligned}
\)
};

% Text Node
\draw (343,60) node [anchor=north west][inner sep=0.75pt] [font=\small]
{
\(\displaystyle
\begin{aligned}
Z & {}_{\widehat{\mathcal{T}}_{d}}
\left[\widehat{\mathcal{A}}_{d-p-1} ,\widehat{\mathcal{B}}_{d-q-1}\right] \ \propto \sum _{\mathscr{a}_{p+1} ,\ \mathscr{b}_{q+1}} \! Z_{\mathcal{T}}[ \mathscr{a}_{p+1} ,\mathscr{b}_{q+1}]\\[1em]
&\exp\left( 2\pi i\ \int \mathscr{a}_{p+1} \cup \widehat{\mathcal{A}}_{d-p-1} +\mathscr{b}_{q+1} \cup \widehat{\mathcal{B}}_{d-q-1}\right)\\[1em]
&
\exp\left( 2\pi i\ d\cdot \int \mathscr{a}_{p+1} \cup _{\mathbb{Z}} \mathscr{b}_{q+1}\right)
\end{aligned}
\)
};


\end{tikzpicture}

==> tikz/ext-QED.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,219); %set diagram left start at 0, and has height of 219

%Straight Lines [id:da5050241742057289] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.42,96.78) -- (269.42,172.78) ;
%Straight Lines [id:da8602333519239708] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.42,96.78) -- (373.09,171.45) ;
%Straight Lines [id:da9362308814653085] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (318.76,20.78) -- (323.42,96.78) ;
%Straight Lines [id:da6320200310996207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (372.09,33.45) -- (323.42,96.78) ;
%Shape: Ellipse [id:dp9461535873987119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.93,97.28) .. controls (319.93,95.35) and (321.41,93.78) .. (323.23,93.78) .. controls (325.06,93.78) and (326.53,95.35) .. (326.53,97.28) .. controls (326.53,99.21) and (325.06,100.78) .. (323.23,100.78) .. controls (321.41,100.78) and (319.93,99.21) .. (319.93,97.28) -- cycle ;

% Text Node
\draw (258.2,138.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{\alpha }$};
% Text Node
\draw (374.2,143.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{\beta }$};
% Text Node
\draw (250.2,24.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{[\alpha +\beta]_{2\pi} }$};
% Text Node
\draw (370.2,47.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \left\lfloor \frac{\alpha +\beta }{2\pi }\right\rfloor $};


\end{tikzpicture}


==> tikz/extension.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Shape: Arc [id:dp6576978037847752] 
\draw  [draw opacity=0] (263.65,29.15) .. controls (278.87,16.25) and (298.83,8.38) .. (320.73,8.28) .. controls (368.68,8.05) and (407.72,45.14) .. (407.94,91.1) .. controls (408.16,137.07) and (369.46,174.52) .. (321.52,174.74) .. controls (299.11,174.85) and (278.65,166.81) .. (263.19,153.53) -- (321.12,91.51) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (263.65,29.15) .. controls (278.87,16.25) and (298.83,8.38) .. (320.73,8.28) .. controls (368.68,8.05) and (407.72,45.14) .. (407.94,91.1) .. controls (408.16,137.07) and (369.46,174.52) .. (321.52,174.74) .. controls (299.11,174.85) and (278.65,166.81) .. (263.19,153.53) ;  
%Shape: Ellipse [id:dp004140791874694627] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (205.04,91.34) .. controls (205.04,56.76) and (232.64,28.72) .. (266.69,28.72) .. controls (300.74,28.72) and (328.34,56.76) .. (328.34,91.34) .. controls (328.34,125.93) and (300.74,153.97) .. (266.69,153.97) .. controls (232.64,153.97) and (205.04,125.93) .. (205.04,91.34) -- cycle ;
%Straight Lines [id:da22825731442225683] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (264.16,28.72) -- (264.02,153.97) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (319.8,100.85) -- (328.69,86.52) -- (335.07,102.14) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (256.35,94.47) -- (264.12,79.5) -- (271.68,94.58) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (214.84,82.83) -- (204.85,96.42) -- (199.71,80.36) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (413.84,102.83) -- (403.85,116.42) -- (398.71,100.36) ;

% Text Node
\draw (171,112.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1} g_{2}}$};
% Text Node
\draw (244,120.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1}}$};
% Text Node
\draw (329,115.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{2}}$};
% Text Node
\draw (404,34.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\psi }\textcolor[rgb]{0.29,0.56,0.89}{( g}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}\textcolor[rgb]{0.29,0.56,0.89}{,g}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};


\end{tikzpicture}


==> tikz/lines-action-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da6837966228728988] 
\draw    (60.13,120.73) -- (134.33,119.89) ;
%Straight Lines [id:da061908005881477934] 
\draw    (156.13,119.73) -- (230.33,119.89) ;
%Straight Lines [id:da5796463590640206] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144,59.22) -- (144.33,168.56) ;
\draw   (101.67,115.89) -- (114.33,119.78) -- (101.67,123.67) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (140.28,100.21) -- (143.83,87.45) -- (148.05,100.01) ;
%Straight Lines [id:da8950418538937082] 
\draw    (318.13,120.73) -- (488.33,119.89) ;
\draw   (373.67,116.89) -- (386.33,120.78) -- (373.67,124.67) ;
%Straight Lines [id:da3151963732291564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (406,59.22) -- (406.33,112.56) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (402.28,100.21) -- (405.83,87.45) -- (410.05,100.01) ;
%Straight Lines [id:da7897867132935826] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (406,127.22) -- (406.33,167.56) ;

% Text Node
\draw (206.67,95.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (130,64.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{a}$};
% Text Node
\draw (392,64.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{a}$};
% Text Node
\draw (462.67,95.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (241.33,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ \varphi _{n}( a)$};


\end{tikzpicture}


==> tikz/local-def-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Shape: Arc [id:dp5829996420871227] 
\draw  [draw opacity=0] (415.33,82.23) .. controls (387.77,99.15) and (351.52,109.48) .. (311.78,109.6) .. controls (274.05,109.72) and (239.41,100.62) .. (212.32,85.37) -- (311.44,1.4) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (415.33,82.23) .. controls (387.77,99.15) and (351.52,109.48) .. (311.78,109.6) .. controls (274.05,109.72) and (239.41,100.62) .. (212.32,85.37) ;  
%Shape: Arc [id:dp5374512464044272] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (415.33,236.51) .. controls (387.77,253.43) and (351.52,263.76) .. (311.78,263.89) .. controls (274.05,264.01) and (239.41,254.91) .. (212.32,239.66) -- (311.44,155.69) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (415.33,236.51) .. controls (387.77,253.43) and (351.52,263.76) .. (311.78,263.89) .. controls (274.05,264.01) and (239.41,254.91) .. (212.32,239.66) ;  
%Straight Lines [id:da23663604545021122] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (212.32,85.37) -- (212.32,239.66) ;
%Straight Lines [id:da4547714242938957] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (415.32,82.37) -- (415.32,236.66) ;
%Curve Lines [id:da006019159689940823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (354.8,104.74) .. controls (366,166.34) and (282,208.74) .. (283.6,262.34) ;
%Curve Lines [id:da9239197559623668] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (318,28.74) .. controls (329.2,90.34) and (245.2,132.74) .. (246.8,186.34) ;
%Straight Lines [id:da38566733800368946] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246.8,186.34) -- (283.6,262.34) ;
%Straight Lines [id:da9154588162424936] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (318,28.74) -- (354.8,104.74) ;
%Straight Lines [id:da2340946382795489] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (320.4,109.34) -- (355.6,181.34) ;
%Straight Lines [id:da7906808147899553] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.6,263.74) -- (354.8,335.74) ;
%Straight Lines [id:da8435781995436898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (320.4,109.34) -- (319.6,263.74) ;
%Straight Lines [id:da43473922267284404] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (355.6,181.34) -- (354.8,335.74) ;
%Curve Lines [id:da6392784181866241] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (320.4,190.6) .. controls (308,226.67) and (302.8,281) .. (309.2,310.6) ;
%Shape: Ellipse [id:dp618578020754437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (316.73,191.3) .. controls (316.73,189.37) and (318.21,187.8) .. (320.03,187.8) .. controls (321.86,187.8) and (323.33,189.37) .. (323.33,191.3) .. controls (323.33,193.24) and (321.86,194.8) .. (320.03,194.8) .. controls (318.21,194.8) and (316.73,193.24) .. (316.73,191.3) -- cycle ;
%Curve Lines [id:da33404521776947793] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (318,28.74) .. controls (325.2,59.94) and (299.6,94.34) .. (287.8,107.94) ;
%Shape: Arc [id:dp6844315410490361] 
\draw  [draw opacity=0] (320.11,263.71) .. controls (317.35,263.82) and (314.57,263.88) .. (311.78,263.89) .. controls (274.05,264.01) and (239.41,254.91) .. (212.32,239.66) -- (311.44,155.69) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (320.11,263.71) .. controls (317.35,263.82) and (314.57,263.88) .. (311.78,263.89) .. controls (274.05,264.01) and (239.41,254.91) .. (212.32,239.66) ;  
%Shape: Arc [id:dp3491681471266329] 
\draw  [draw opacity=0] (415.32,236.66) .. controls (398.44,247.02) and (378.31,254.91) .. (356.11,259.5) -- (311.43,155.83) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (415.32,236.66) .. controls (398.44,247.02) and (378.31,254.91) .. (356.11,259.5) ;  

% Text Node
\draw (187.6,91.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c_{1}}$};
% Text Node
\draw (333.2,29.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (427.6,79.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c}\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$};
% Text Node
\draw (360.6,310.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c}\textcolor[rgb]{0.96,0.65,0.14}{_{1} c_{2} c_{3}}$};
% Text Node
\draw (280,291.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{d}$};


\end{tikzpicture}


==> tikz/local-def-ext.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5050241742057289] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.22,130.38) -- (186.22,206.38) ;
%Straight Lines [id:da8602333519239708] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.22,130.38) -- (289.89,205.05) ;
%Straight Lines [id:da9362308814653085] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235.56,54.38) -- (240.22,130.38) ;
%Straight Lines [id:da6320200310996207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (288.89,67.05) -- (240.22,130.38) ;
%Shape: Ellipse [id:dp9461535873987119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (236.73,130.88) .. controls (236.73,128.95) and (238.21,127.38) .. (240.03,127.38) .. controls (241.86,127.38) and (243.33,128.95) .. (243.33,130.88) .. controls (243.33,132.81) and (241.86,134.38) .. (240.03,134.38) .. controls (238.21,134.38) and (236.73,132.81) .. (236.73,130.88) -- cycle ;

% Text Node
\draw (175,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c_{1}}$};
% Text Node
\draw (291,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c_{2}}$};
% Text Node
\draw (200,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{c}\textcolor[rgb]{0.96,0.65,0.14}{_{1} c_{2}}$};
% Text Node
\draw (274,97) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$d$};


\end{tikzpicture}


==> tikz/proj2grpL.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp3993711301880747] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (101.81,147.5) -- (52.47,161.65) -- (51.81,91.63) -- (101.15,77.48) -- cycle ;
\draw   (33.67,116.89) -- (46.33,120.78) -- (33.67,124.67) ;
%Shape: Parallelogram [id:dp3805552032826133] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (160.81,146.5) -- (111.47,160.65) -- (110.81,90.63) -- (160.15,76.48) -- cycle ;
%Straight Lines [id:da5634546174902149] 
\draw    (140.13,119.73) -- (222.33,119.56) ;
%Straight Lines [id:da08355564492652234] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (120.66,95.71) -- (133.33,95.29) ;
\draw [shift={(135.33,95.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (182.67,115.89) -- (195.33,119.78) -- (182.67,123.67) ;
%Shape: Ellipse [id:dp6739079896328667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.07,119.36) .. controls (169.07,117.43) and (170.54,115.86) .. (172.37,115.86) .. controls (174.19,115.86) and (175.67,117.43) .. (175.67,119.36) .. controls (175.67,121.3) and (174.19,122.86) .. (172.37,122.86) .. controls (170.54,122.86) and (169.07,121.3) .. (169.07,119.36) -- cycle ;
\draw   (349.67,218.89) -- (362.33,222.78) -- (349.67,226.67) ;
%Shape: Parallelogram [id:dp7261928848433086] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (440.48,249.17) -- (391.14,263.32) -- (390.48,193.29) -- (439.82,179.14) -- cycle ;
%Straight Lines [id:da9349169621715577] 
\draw    (323.33,222.56) -- (390.33,222.89) ;
%Straight Lines [id:da6442536556640237] 
\draw    (420.13,222.73) -- (471.33,222.56) ;
%Straight Lines [id:da05117497650735259] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (400.32,198.38) -- (413,197.96) ;
\draw [shift={(415,197.89)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (443.67,218.89) -- (456.33,222.78) -- (443.67,226.67) ;
%Shape: Ellipse [id:dp09597594700790535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.07,222.36) .. controls (370.07,220.43) and (371.54,218.86) .. (373.37,218.86) .. controls (375.19,218.86) and (376.67,220.43) .. (376.67,222.36) .. controls (376.67,224.3) and (375.19,225.86) .. (373.37,225.86) .. controls (371.54,225.86) and (370.07,224.3) .. (370.07,222.36) -- cycle ;
%Straight Lines [id:da3314028927802678] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (113.33,119.89) -- (139.37,119.36) ;
%Shape: Ellipse [id:dp007596587069936711] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (136.83,119.73) .. controls (136.83,118.77) and (137.57,117.98) .. (138.48,117.98) .. controls (139.39,117.98) and (140.13,118.77) .. (140.13,119.73) .. controls (140.13,120.7) and (139.39,121.48) .. (138.48,121.48) .. controls (137.57,121.48) and (136.83,120.7) .. (136.83,119.73) -- cycle ;
%Straight Lines [id:da7651466105857947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.33,222.89) -- (419.37,222.36) ;
%Shape: Ellipse [id:dp4665885757289171] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (417.07,222.11) .. controls (417.07,221.15) and (417.81,220.36) .. (418.72,220.36) .. controls (419.63,220.36) and (420.37,221.15) .. (420.37,222.11) .. controls (420.37,223.08) and (419.63,223.86) .. (418.72,223.86) .. controls (417.81,223.86) and (417.07,223.08) .. (417.07,222.11) -- cycle ;
%Straight Lines [id:da3535467392036463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (61.66,96.71) -- (74.33,96.29) ;
\draw [shift={(76.33,96.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8777546236563166] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.33,120.89) -- (80.37,120.36) ;
%Straight Lines [id:da1489408711019501] 
\draw    (80.37,120.36) -- (111.33,119.89) ;
%Straight Lines [id:da7109940935394394] 
\draw    (51.33,120.89) -- (14.33,120.91) ;
\draw   (341.67,115.89) -- (354.33,119.78) -- (341.67,123.67) ;
%Shape: Parallelogram [id:dp39850633314881834] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (410.81,146.5) -- (361.47,160.65) -- (360.81,90.63) -- (410.15,76.48) -- cycle ;
%Straight Lines [id:da13157456260461176] 
\draw    (325.33,120.56) -- (361.33,119.89) ;
%Straight Lines [id:da5692502551769013] 
\draw    (390.13,119.73) -- (465.33,119.56) ;
%Straight Lines [id:da39787731142606375] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (370.66,95.71) -- (383.33,95.29) ;
\draw [shift={(385.33,95.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (429.67,115.89) -- (442.33,119.78) -- (429.67,123.67) ;
%Shape: Ellipse [id:dp7389898884160397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.07,119.36) .. controls (419.07,117.43) and (420.54,115.86) .. (422.37,115.86) .. controls (424.19,115.86) and (425.67,117.43) .. (425.67,119.36) .. controls (425.67,121.3) and (424.19,122.86) .. (422.37,122.86) .. controls (420.54,122.86) and (419.07,121.3) .. (419.07,119.36) -- cycle ;
%Straight Lines [id:da12714177362524282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.33,119.89) -- (389.37,119.36) ;
%Shape: Ellipse [id:dp9102269454705331] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (387.07,119.11) .. controls (387.07,118.15) and (387.81,117.36) .. (388.72,117.36) .. controls (389.63,117.36) and (390.37,118.15) .. (390.37,119.11) .. controls (390.37,120.08) and (389.63,120.86) .. (388.72,120.86) .. controls (387.81,120.86) and (387.07,120.08) .. (387.07,119.11) -- cycle ;
%Shape: Ellipse [id:dp025971142207323217] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (79.83,119.73) .. controls (79.83,118.77) and (80.57,117.98) .. (81.48,117.98) .. controls (82.39,117.98) and (83.13,118.77) .. (83.13,119.73) .. controls (83.13,120.7) and (82.39,121.48) .. (81.48,121.48) .. controls (80.57,121.48) and (79.83,120.7) .. (79.83,119.73) -- cycle ;

% Text Node
\draw (8,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (108.33,63.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{2}}$};
% Text Node
\draw (195.67,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (166.33,128.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}_{i}$};
% Text Node
\draw (322,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (370,167.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1} g_{2}}$};
% Text Node
\draw (452.67,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (304.67,234.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ {\rho ( g_{1} g_{2})_{i}}^{j}\mathcal{O}_{j}$};
% Text Node
\draw (222.33,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ c_{n}( g_{1} ,g_{2})$};
% Text Node
\draw (49.33,64.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1}}$};
% Text Node
\draw (319,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (346.33,63.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1} g_{2}}$};
% Text Node
\draw (445.67,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (416.33,127.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}_{i}$};
% Text Node
\draw (222.33,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ c_{n}( g_{1} ,g_{2})$};


\end{tikzpicture}


==> tikz/proj2grpR.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Shape: Parallelogram [id:dp3022455769592426] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (118.81,106.5) -- (69.47,120.65) -- (68.81,50.63) -- (118.15,36.48) -- cycle ;
\draw   (50.67,75.89) -- (63.33,79.78) -- (50.67,83.67) ;
%Shape: Parallelogram [id:dp41677360029881527] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (177.81,105.5) -- (128.47,119.65) -- (127.81,49.63) -- (177.15,35.48) -- cycle ;
%Straight Lines [id:da04955973376168876] 
\draw    (157.13,78.73) -- (239.33,78.56) ;
%Straight Lines [id:da9992624299629969] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (137.66,54.71) -- (150.33,54.29) ;
\draw [shift={(152.33,54.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (199.67,74.89) -- (212.33,78.78) -- (199.67,82.67) ;
%Shape: Ellipse [id:dp4797053609507125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.07,78.36) .. controls (186.07,76.43) and (187.54,74.86) .. (189.37,74.86) .. controls (191.19,74.86) and (192.67,76.43) .. (192.67,78.36) .. controls (192.67,80.3) and (191.19,81.86) .. (189.37,81.86) .. controls (187.54,81.86) and (186.07,80.3) .. (186.07,78.36) -- cycle ;
%Straight Lines [id:da3912416619282122] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.33,78.89) -- (156.37,78.36) ;
%Shape: Ellipse [id:dp026775742857679585] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (153.83,78.73) .. controls (153.83,77.77) and (154.57,76.98) .. (155.48,76.98) .. controls (156.39,76.98) and (157.13,77.77) .. (157.13,78.73) .. controls (157.13,79.7) and (156.39,80.48) .. (155.48,80.48) .. controls (154.57,80.48) and (153.83,79.7) .. (153.83,78.73) -- cycle ;
%Straight Lines [id:da7110927898126415] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (78.66,55.71) -- (91.33,55.29) ;
\draw [shift={(93.33,55.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9577737249738733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (74.33,79.89) -- (97.37,79.36) ;
%Straight Lines [id:da47552933339486647] 
\draw    (97.37,79.36) -- (128.33,78.89) ;
%Straight Lines [id:da10799314956143125] 
\draw    (68.33,79.89) -- (31.33,79.91) ;
%Shape: Ellipse [id:dp8086195602341695] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96.83,78.73) .. controls (96.83,77.77) and (97.57,76.98) .. (98.48,76.98) .. controls (99.39,76.98) and (100.13,77.77) .. (100.13,78.73) .. controls (100.13,79.7) and (99.39,80.48) .. (98.48,80.48) .. controls (97.57,80.48) and (96.83,79.7) .. (96.83,78.73) -- cycle ;
%Shape: Parallelogram [id:dp8854146422216793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (369.81,106.5) -- (320.47,120.65) -- (319.81,50.63) -- (369.15,36.48) -- cycle ;
\draw   (301.67,75.89) -- (314.33,79.78) -- (301.67,83.67) ;
%Shape: Parallelogram [id:dp9720732827216183] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (477.81,105.5) -- (428.47,119.65) -- (427.81,49.63) -- (477.15,35.48) -- cycle ;
%Straight Lines [id:da9436968383873152] 
\draw    (455.13,78.73) -- (509.33,78.56) ;
%Straight Lines [id:da14811229910975898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (437.66,54.71) -- (450.33,54.29) ;
\draw [shift={(452.33,54.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (469.67,74.89) -- (482.33,78.78) -- (469.67,82.67) ;
%Shape: Ellipse [id:dp09519524982263294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.07,78.36) .. controls (373.07,76.43) and (374.54,74.86) .. (376.37,74.86) .. controls (378.19,74.86) and (379.67,76.43) .. (379.67,78.36) .. controls (379.67,80.3) and (378.19,81.86) .. (376.37,81.86) .. controls (374.54,81.86) and (373.07,80.3) .. (373.07,78.36) -- cycle ;
%Straight Lines [id:da031592429118942555] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.33,78.89) -- (456.37,78.36) ;
%Shape: Ellipse [id:dp1331190677525378] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (453.83,78.73) .. controls (453.83,77.77) and (454.57,76.98) .. (455.48,76.98) .. controls (456.39,76.98) and (457.13,77.77) .. (457.13,78.73) .. controls (457.13,79.7) and (456.39,80.48) .. (455.48,80.48) .. controls (454.57,80.48) and (453.83,79.7) .. (453.83,78.73) -- cycle ;
%Straight Lines [id:da5900719156475289] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (329.66,55.71) -- (342.33,55.29) ;
\draw [shift={(344.33,55.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08447151323250413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (325.33,79.89) -- (348.37,79.36) ;
%Straight Lines [id:da45534393518122473] 
\draw    (348.37,79.36) -- (427.33,78.89) ;
%Straight Lines [id:da027053068593261065] 
\draw    (319.33,79.89) -- (282.33,79.91) ;
%Shape: Ellipse [id:dp8408309570115573] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (347.83,78.73) .. controls (347.83,77.77) and (348.57,76.98) .. (349.48,76.98) .. controls (350.39,76.98) and (351.13,77.77) .. (351.13,78.73) .. controls (351.13,79.7) and (350.39,80.48) .. (349.48,80.48) .. controls (348.57,80.48) and (347.83,79.7) .. (347.83,78.73) -- cycle ;
%Shape: Parallelogram [id:dp208448114592374] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (420.81,212.84) -- (371.47,226.99) -- (370.81,156.96) -- (420.15,142.81) -- cycle ;
\draw   (316.67,182.22) -- (329.33,186.11) -- (316.67,190) ;
%Shape: Parallelogram [id:dp5549803716445353] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (498.81,211.84) -- (449.47,225.99) -- (448.81,155.96) -- (498.15,141.81) -- cycle ;
%Straight Lines [id:da2625749671252796] 
\draw    (476.13,185.07) -- (530.33,184.89) ;
%Straight Lines [id:da9295017302368401] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (458.66,161.04) -- (471.33,160.62) ;
\draw [shift={(473.33,160.56)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (490.67,181.22) -- (503.33,185.11) -- (490.67,189) ;
%Shape: Ellipse [id:dp8081421765454051] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.07,185.7) .. controls (345.07,183.76) and (346.54,182.2) .. (348.37,182.2) .. controls (350.19,182.2) and (351.67,183.76) .. (351.67,185.7) .. controls (351.67,187.63) and (350.19,189.2) .. (348.37,189.2) .. controls (346.54,189.2) and (345.07,187.63) .. (345.07,185.7) -- cycle ;
%Straight Lines [id:da36374171369997255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.33,185.22) -- (477.37,184.7) ;
%Shape: Ellipse [id:dp35778367833335856] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (474.83,185.07) .. controls (474.83,184.1) and (475.57,183.32) .. (476.48,183.32) .. controls (477.39,183.32) and (478.13,184.1) .. (478.13,185.07) .. controls (478.13,186.03) and (477.39,186.82) .. (476.48,186.82) .. controls (475.57,186.82) and (474.83,186.03) .. (474.83,185.07) -- cycle ;
%Straight Lines [id:da5926134442848361] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.66,162.04) -- (393.33,161.62) ;
\draw [shift={(395.33,161.56)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2689766724520344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (376.33,186.22) -- (399.37,185.7) ;
%Straight Lines [id:da8025770732879217] 
\draw    (401.37,185.7) -- (448.33,185.22) ;
%Straight Lines [id:da6499330257459993] 
\draw    (370.33,186.22) -- (276.33,186.24) ;
%Shape: Ellipse [id:dp4307126983078111] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (398.83,185.07) .. controls (398.83,184.1) and (399.57,183.32) .. (400.48,183.32) .. controls (401.39,183.32) and (402.13,184.1) .. (402.13,185.07) .. controls (402.13,186.03) and (401.39,186.82) .. (400.48,186.82) .. controls (399.57,186.82) and (398.83,186.03) .. (398.83,185.07) -- cycle ;
%Shape: Parallelogram [id:dp09452956375715649] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (495.81,315.84) -- (446.47,329.99) -- (445.81,259.96) -- (495.15,245.81) -- cycle ;
\draw   (391.67,285.22) -- (404.33,289.11) -- (391.67,293) ;
\draw   (501.67,284.22) -- (514.33,288.11) -- (501.67,292) ;
%Shape: Ellipse [id:dp38984330004119605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.07,288.7) .. controls (420.07,286.76) and (421.54,285.2) .. (423.37,285.2) .. controls (425.19,285.2) and (426.67,286.76) .. (426.67,288.7) .. controls (426.67,290.63) and (425.19,292.2) .. (423.37,292.2) .. controls (421.54,292.2) and (420.07,290.63) .. (420.07,288.7) -- cycle ;
%Straight Lines [id:da2750105648353458] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.66,265.04) -- (468.33,264.62) ;
\draw [shift={(470.33,264.56)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2286728872736733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.33,289.22) -- (474.37,288.7) ;
%Straight Lines [id:da6528935323881978] 
\draw    (476.37,288.7) -- (527.33,288.22) ;
%Straight Lines [id:da9648540029528164] 
\draw    (445.33,289.22) -- (351.33,289.24) ;
%Shape: Ellipse [id:dp46552927959643564] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (473.83,288.07) .. controls (473.83,287.1) and (474.57,286.32) .. (475.48,286.32) .. controls (476.39,286.32) and (477.13,287.1) .. (477.13,288.07) .. controls (477.13,289.03) and (476.39,289.82) .. (475.48,289.82) .. controls (474.57,289.82) and (473.83,289.03) .. (473.83,288.07) -- cycle ;

% Text Node
\draw (25,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (125.33,22.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (212.67,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (183.33,87.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}_{i}$};
% Text Node
\draw (66.33,23.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (276,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (425.33,22.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (482.67,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (317.33,23.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (367.33,84.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ {\rho ( g_2)_{i}}^{j}\mathcal{O}_{j}$};
% Text Node
\draw (244.67,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
% Text Node
\draw (277,163.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (446.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (503.67,162.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (368.33,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (264,196.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ {\rho ( g_{1}) \rho ( g_{2})_{i}}^{j}\mathcal{O}_{i}$};
% Text Node
\draw (244.67,174.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};
% Text Node
\draw (352,266.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (508.67,265.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (430.33,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}\textcolor[rgb]{0.96,0.65,0.14}{_{1} g_{2}}$};
% Text Node
\draw (339,299.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ {\rho ( g_{1}) \rho ( g_{2})_{i}}^{j}\mathcal{O}_{j}$};
% Text Node
\draw (245,276.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ c_{m}( g_{1} ,g_{2})$};


\end{tikzpicture}


==> tikz/state1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp872080407689981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (184,56.83) .. controls (184,36.86) and (200.19,20.67) .. (220.17,20.67) .. controls (240.14,20.67) and (256.33,36.86) .. (256.33,56.83) .. controls (256.33,76.81) and (240.14,93) .. (220.17,93) .. controls (200.19,93) and (184,76.81) .. (184,56.83) -- cycle ;
%Shape: Ellipse [id:dp43264491890417855] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (94.13,56.83) .. controls (94.13,36.49) and (110.09,20) .. (129.79,20) .. controls (149.49,20) and (165.46,36.49) .. (165.46,56.83) .. controls (165.46,77.18) and (149.49,93.67) .. (129.79,93.67) .. controls (110.09,93.67) and (94.13,77.18) .. (94.13,56.83) -- cycle ;
%Shape: Circle [id:dp8504695530373261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (276,56.83) .. controls (276,36.86) and (292.19,20.67) .. (312.17,20.67) .. controls (332.14,20.67) and (348.33,36.86) .. (348.33,56.83) .. controls (348.33,76.81) and (332.14,93) .. (312.17,93) .. controls (292.19,93) and (276,76.81) .. (276,56.83) -- cycle ;
%Straight Lines [id:da41454827734115873] 
\draw    (75.33,11) -- (75.33,102) ;
%Straight Lines [id:da9893527398252867] 
\draw    (367.33,12) -- (384.33,57) -- (367.33,103) ;
%Shape: Ellipse [id:dp3294496811840565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.73,55.83) .. controls (122.73,53.9) and (124.21,52.33) .. (126.03,52.33) .. controls (127.86,52.33) and (129.33,53.9) .. (129.33,55.83) .. controls (129.33,57.77) and (127.86,59.33) .. (126.03,59.33) .. controls (124.21,59.33) and (122.73,57.77) .. (122.73,55.83) -- cycle ;
%Shape: Ellipse [id:dp571745375019617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (133.73,61.83) .. controls (133.73,59.9) and (135.21,58.33) .. (137.03,58.33) .. controls (138.86,58.33) and (140.33,59.9) .. (140.33,61.83) .. controls (140.33,63.77) and (138.86,65.33) .. (137.03,65.33) .. controls (135.21,65.33) and (133.73,63.77) .. (133.73,61.83) -- cycle ;
%Shape: Circle [id:dp757730314421501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.33,56.67) .. controls (180.33,34.58) and (198.24,16.67) .. (220.33,16.67) .. controls (242.42,16.67) and (260.33,34.58) .. (260.33,56.67) .. controls (260.33,78.76) and (242.42,96.67) .. (220.33,96.67) .. controls (198.24,96.67) and (180.33,78.76) .. (180.33,56.67) -- cycle ;
%Shape: Circle [id:dp9891518569242936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (272.33,56.67) .. controls (272.33,34.58) and (290.24,16.67) .. (312.33,16.67) .. controls (334.42,16.67) and (352.33,34.58) .. (352.33,56.67) .. controls (352.33,78.76) and (334.42,96.67) .. (312.33,96.67) .. controls (290.24,96.67) and (272.33,78.76) .. (272.33,56.67) -- cycle ;
%Shape: Circle [id:dp5071587225420892] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (176.83,56.67) .. controls (176.83,32.64) and (196.31,13.17) .. (220.33,13.17) .. controls (244.36,13.17) and (263.83,32.64) .. (263.83,56.67) .. controls (263.83,80.69) and (244.36,100.17) .. (220.33,100.17) .. controls (196.31,100.17) and (176.83,80.69) .. (176.83,56.67) -- cycle ;
%Shape: Circle [id:dp6692781182799568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (184,169.83) .. controls (184,149.86) and (200.19,133.67) .. (220.17,133.67) .. controls (240.14,133.67) and (256.33,149.86) .. (256.33,169.83) .. controls (256.33,189.81) and (240.14,206) .. (220.17,206) .. controls (200.19,206) and (184,189.81) .. (184,169.83) -- cycle ;
%Shape: Ellipse [id:dp5958660184659826] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (94.13,169.83) .. controls (94.13,149.49) and (110.09,133) .. (129.79,133) .. controls (149.49,133) and (165.46,149.49) .. (165.46,169.83) .. controls (165.46,190.18) and (149.49,206.67) .. (129.79,206.67) .. controls (110.09,206.67) and (94.13,190.18) .. (94.13,169.83) -- cycle ;
%Shape: Circle [id:dp7608704835030968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (276,169.83) .. controls (276,149.86) and (292.19,133.67) .. (312.17,133.67) .. controls (332.14,133.67) and (348.33,149.86) .. (348.33,169.83) .. controls (348.33,189.81) and (332.14,206) .. (312.17,206) .. controls (292.19,206) and (276,189.81) .. (276,169.83) -- cycle ;
%Straight Lines [id:da028925134549611875] 
\draw    (75.33,124) -- (75.33,215) ;
%Straight Lines [id:da7349423736058069] 
\draw    (367.33,125) -- (384.33,170) -- (367.33,216) ;
%Shape: Ellipse [id:dp819385995619771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.73,168.83) .. controls (210.73,166.9) and (212.21,165.33) .. (214.03,165.33) .. controls (215.86,165.33) and (217.33,166.9) .. (217.33,168.83) .. controls (217.33,170.77) and (215.86,172.33) .. (214.03,172.33) .. controls (212.21,172.33) and (210.73,170.77) .. (210.73,168.83) -- cycle ;
%Shape: Ellipse [id:dp7956144408955526] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (221.73,174.83) .. controls (221.73,172.9) and (223.21,171.33) .. (225.03,171.33) .. controls (226.86,171.33) and (228.33,172.9) .. (228.33,174.83) .. controls (228.33,176.77) and (226.86,178.33) .. (225.03,178.33) .. controls (223.21,178.33) and (221.73,176.77) .. (221.73,174.83) -- cycle ;
%Shape: Circle [id:dp35725005036629187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (90.33,169.67) .. controls (90.33,147.58) and (108.24,129.67) .. (130.33,129.67) .. controls (152.42,129.67) and (170.33,147.58) .. (170.33,169.67) .. controls (170.33,191.76) and (152.42,209.67) .. (130.33,209.67) .. controls (108.24,209.67) and (90.33,191.76) .. (90.33,169.67) -- cycle ;
%Shape: Circle [id:dp7921864069100599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (272.33,169.67) .. controls (272.33,147.58) and (290.24,129.67) .. (312.33,129.67) .. controls (334.42,129.67) and (352.33,147.58) .. (352.33,169.67) .. controls (352.33,191.76) and (334.42,209.67) .. (312.33,209.67) .. controls (290.24,209.67) and (272.33,191.76) .. (272.33,169.67) -- cycle ;
%Shape: Circle [id:dp298936861063944] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (86.83,169.67) .. controls (86.83,145.64) and (106.31,126.17) .. (130.33,126.17) .. controls (154.36,126.17) and (173.83,145.64) .. (173.83,169.67) .. controls (173.83,193.69) and (154.36,213.17) .. (130.33,213.17) .. controls (106.31,213.17) and (86.83,193.69) .. (86.83,169.67) -- cycle ;

% Text Node
\draw (396,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \mathcal{H}\left[ S^{p+1} \times S^{q+1} \ \times S^{d-p-q-3}\right]$};
% Text Node
\draw (396,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \mathcal{H}\left[ S^{p+1} \times S^{q+1} \ \times S^{d-p-q-3}\right]$};
% Text Node
\draw (112.4,32.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (142,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\widehat{b}}$};
% Text Node
\draw (200.4,144.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (230,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{\widehat{a}}$};


\end{tikzpicture}


==> tikz/states-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,209); %set diagram left start at 0, and has height of 209

%Shape: Circle [id:dp6014375840359372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (187,90.22) .. controls (187,70.24) and (203.19,54.05) .. (223.17,54.05) .. controls (243.14,54.05) and (259.33,70.24) .. (259.33,90.22) .. controls (259.33,110.19) and (243.14,126.38) .. (223.17,126.38) .. controls (203.19,126.38) and (187,110.19) .. (187,90.22) -- cycle ;
%Shape: Ellipse [id:dp9576005532153551] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (97.13,90.22) .. controls (97.13,69.87) and (113.09,53.38) .. (132.79,53.38) .. controls (152.49,53.38) and (168.46,69.87) .. (168.46,90.22) .. controls (168.46,110.56) and (152.49,127.05) .. (132.79,127.05) .. controls (113.09,127.05) and (97.13,110.56) .. (97.13,90.22) -- cycle ;
%Straight Lines [id:da013675268822413877] 
\draw    (78.33,44.38) -- (78.33,135.38) ;
%Straight Lines [id:da0318504582164284] 
\draw    (274.33,45.38) -- (291.33,90.38) -- (274.33,136.38) ;
%Shape: Ellipse [id:dp04043709960880548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.49,90.22) .. controls (129.49,88.28) and (130.97,86.72) .. (132.79,86.72) .. controls (134.61,86.72) and (136.09,88.28) .. (136.09,90.22) .. controls (136.09,92.15) and (134.61,93.72) .. (132.79,93.72) .. controls (130.97,93.72) and (129.49,92.15) .. (129.49,90.22) -- cycle ;
%Shape: Circle [id:dp19741439090499302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (183.33,90.05) .. controls (183.33,67.96) and (201.24,50.05) .. (223.33,50.05) .. controls (245.42,50.05) and (263.33,67.96) .. (263.33,90.05) .. controls (263.33,112.14) and (245.42,130.05) .. (223.33,130.05) .. controls (201.24,130.05) and (183.33,112.14) .. (183.33,90.05) -- cycle ;
%Straight Lines [id:da8191935977354389] 
\draw [line width=1.5]    (132.79,53.38) -- (132.79,127.05) ;
%Shape: Ellipse [id:dp172481712104272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.73,53.88) .. controls (129.73,51.95) and (131.21,50.38) .. (133.03,50.38) .. controls (134.86,50.38) and (136.33,51.95) .. (136.33,53.88) .. controls (136.33,55.81) and (134.86,57.38) .. (133.03,57.38) .. controls (131.21,57.38) and (129.73,55.81) .. (129.73,53.88) -- cycle ;
%Shape: Ellipse [id:dp05022083823832513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.73,126.88) .. controls (129.73,124.95) and (131.21,123.38) .. (133.03,123.38) .. controls (134.86,123.38) and (136.33,124.95) .. (136.33,126.88) .. controls (136.33,128.81) and (134.86,130.38) .. (133.03,130.38) .. controls (131.21,130.38) and (129.73,128.81) .. (129.73,126.88) -- cycle ;

% Text Node
\draw (303,76.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \mathcal{H}\left[\left( S^{d-p-1} \backslash S^{0}\right) \ \times S^{p}\right]$};
% Text Node
\draw (137.03,60.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (136.37,103.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (119.7,80.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};


\end{tikzpicture}


==> tikz/states2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Shape: Circle [id:dp19457409197315734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (251,85.88) .. controls (251,65.91) and (267.19,49.72) .. (287.17,49.72) .. controls (307.14,49.72) and (323.33,65.91) .. (323.33,85.88) .. controls (323.33,105.86) and (307.14,122.05) .. (287.17,122.05) .. controls (267.19,122.05) and (251,105.86) .. (251,85.88) -- cycle ;
%Shape: Ellipse [id:dp001049248965523275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (161.13,85.88) .. controls (161.13,65.54) and (177.09,49.05) .. (196.79,49.05) .. controls (216.49,49.05) and (232.46,65.54) .. (232.46,85.88) .. controls (232.46,106.22) and (216.49,122.72) .. (196.79,122.72) .. controls (177.09,122.72) and (161.13,106.22) .. (161.13,85.88) -- cycle ;
%Straight Lines [id:da42699949378408875] 
\draw    (142.33,40.05) -- (142.33,131.05) ;
%Straight Lines [id:da7017990166245118] 
\draw    (338.33,41.05) -- (355.33,86.05) -- (338.33,132.05) ;
%Shape: Ellipse [id:dp9598481279672955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.73,86.88) .. controls (192.73,84.95) and (194.21,83.38) .. (196.03,83.38) .. controls (197.86,83.38) and (199.33,84.95) .. (199.33,86.88) .. controls (199.33,88.81) and (197.86,90.38) .. (196.03,90.38) .. controls (194.21,90.38) and (192.73,88.81) .. (192.73,86.88) -- cycle ;
%Shape: Circle [id:dp2715265765188897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (247.33,85.72) .. controls (247.33,63.62) and (265.24,45.72) .. (287.33,45.72) .. controls (309.42,45.72) and (327.33,63.62) .. (327.33,85.72) .. controls (327.33,107.81) and (309.42,125.72) .. (287.33,125.72) .. controls (265.24,125.72) and (247.33,107.81) .. (247.33,85.72) -- cycle ;

% Text Node
\draw (367,72.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \mathcal{H}\left[ S^{d-p-1} \ \times S^{p}\right]$};


\end{tikzpicture}


==> tikz/surf-action-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265

\draw   (80.67,95.89) -- (93.33,99.78) -- (80.67,103.67) ;
%Shape: Parallelogram [id:dp2197246532426198] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (159.81,126.5) -- (110.47,140.65) -- (109.81,70.63) -- (159.15,56.48) -- cycle ;
%Straight Lines [id:da710409497184632] 
\draw    (50.33,100.56) -- (110.33,99.89) ;
%Straight Lines [id:da38066871542419056] 
\draw    (139.13,99.73) -- (246.33,99.56) ;
%Straight Lines [id:da9721071055888173] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (119.66,75.71) -- (132.33,75.29) ;
\draw [shift={(134.33,75.22)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (203.67,95.89) -- (216.33,99.78) -- (203.67,103.67) ;
%Shape: Ellipse [id:dp48245179348808775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.07,99.36) .. controls (168.07,97.43) and (169.54,95.86) .. (171.37,95.86) .. controls (173.19,95.86) and (174.67,97.43) .. (174.67,99.36) .. controls (174.67,101.3) and (173.19,102.86) .. (171.37,102.86) .. controls (169.54,102.86) and (168.07,101.3) .. (168.07,99.36) -- cycle ;
\draw   (342.67,95.89) -- (355.33,99.78) -- (342.67,103.67) ;
%Shape: Parallelogram [id:dp5042450017201967] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (447.48,126.17) -- (398.14,140.32) -- (397.48,70.29) -- (446.82,56.14) -- cycle ;
%Straight Lines [id:da09348230259329726] 
\draw    (312.33,99.56) -- (397.33,99.89) ;
%Straight Lines [id:da18532922468438484] 
\draw    (427.13,99.73) -- (508.33,99.56) ;
%Straight Lines [id:da7487650477130701] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (407.32,75.38) -- (420,74.96) ;
\draw [shift={(422,74.89)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (465.67,95.89) -- (478.33,99.78) -- (465.67,103.67) ;
%Shape: Ellipse [id:dp24534567684209152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.07,99.36) .. controls (377.07,97.43) and (378.54,95.86) .. (380.37,95.86) .. controls (382.19,95.86) and (383.67,97.43) .. (383.67,99.36) .. controls (383.67,101.3) and (382.19,102.86) .. (380.37,102.86) .. controls (378.54,102.86) and (377.07,101.3) .. (377.07,99.36) -- cycle ;
%Straight Lines [id:da7458021864510167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.33,99.89) -- (138.37,99.36) ;
%Shape: Ellipse [id:dp7877068270971189] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (136.07,99.11) .. controls (136.07,98.15) and (136.81,97.36) .. (137.72,97.36) .. controls (138.63,97.36) and (139.37,98.15) .. (139.37,99.11) .. controls (139.37,100.08) and (138.63,100.86) .. (137.72,100.86) .. controls (136.81,100.86) and (136.07,100.08) .. (136.07,99.11) -- cycle ;
%Straight Lines [id:da1565397285832525] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.33,99.89) -- (426.37,99.36) ;
%Shape: Ellipse [id:dp045161065778537846] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (424.07,99.11) .. controls (424.07,98.15) and (424.81,97.36) .. (425.72,97.36) .. controls (426.63,97.36) and (427.37,98.15) .. (427.37,99.11) .. controls (427.37,100.08) and (426.63,100.86) .. (425.72,100.86) .. controls (424.81,100.86) and (424.07,100.08) .. (424.07,99.11) -- cycle ;

% Text Node
\draw (53,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (107.33,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}$};
% Text Node
\draw (220.67,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (165.33,105.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ \mathcal{O}_{i}$};
% Text Node
\draw (315,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (395,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g}$};
% Text Node
\draw (482.67,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{m}$};
% Text Node
\draw (330.67,107.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ {\rho ( g)_{i}}^{j}\mathcal{O}_{j}$};
% Text Node
\draw (265.33,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =$};


\end{tikzpicture}


==> tikz/surf-fusion-2grp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw   (125.67,135.89) -- (138.33,139.78) -- (125.67,143.67) ;
%Shape: Parallelogram [id:dp2242898896570379] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (204.81,166.5) -- (155.47,180.65) -- (154.81,110.63) -- (204.15,96.48) -- cycle ;
%Shape: Parallelogram [id:dp4419052961130022] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (116.81,166.5) -- (67.47,180.65) -- (66.81,110.63) -- (116.15,96.48) -- cycle ;
%Straight Lines [id:da661699540840164] 
\draw    (34.33,139.89) -- (66.33,139.89) ;
%Straight Lines [id:da959855721831945] 
\draw    (95.33,140.56) -- (155.33,139.89) ;
%Straight Lines [id:da11621416247040406] 
\draw    (185.13,139.73) -- (254.33,139.56) ;
\draw   (392.67,135.22) -- (405.33,139.11) -- (392.67,143) ;
%Shape: Parallelogram [id:dp5255888930309676] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (471.81,165.84) -- (422.47,179.99) -- (421.81,109.96) -- (471.15,95.81) -- cycle ;
%Straight Lines [id:da35049022622755843] 
\draw    (362.33,139.89) -- (422.33,139.22) ;
%Straight Lines [id:da18107372187308846] 
\draw    (448.13,139.07) -- (521.33,138.89) ;
%Straight Lines [id:da3210120713954362] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (76.66,118.38) -- (89.33,117.96) ;
\draw [shift={(91.33,117.89)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22594323169446318] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (431.66,115.04) -- (444.33,114.62) ;
\draw [shift={(446.33,114.56)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09328759325119507] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (163.99,117.04) -- (176.67,116.62) ;
\draw [shift={(178.67,116.56)}, rotate = 178.09] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1603241662865056] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (69.33,139.89) -- (95.37,139.36) ;
%Shape: Ellipse [id:dp33343782995609994] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (93.07,140.11) .. controls (93.07,139.15) and (93.81,138.36) .. (94.72,138.36) .. controls (95.63,138.36) and (96.37,139.15) .. (96.37,140.11) .. controls (96.37,141.08) and (95.63,141.86) .. (94.72,141.86) .. controls (93.81,141.86) and (93.07,141.08) .. (93.07,140.11) -- cycle ;
%Straight Lines [id:da9381904208133428] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.33,139.89) -- (184.37,139.36) ;
%Shape: Ellipse [id:dp7253089032701112] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (182.07,139.11) .. controls (182.07,138.15) and (182.81,137.36) .. (183.72,137.36) .. controls (184.63,137.36) and (185.37,138.15) .. (185.37,139.11) .. controls (185.37,140.08) and (184.63,140.86) .. (183.72,140.86) .. controls (182.81,140.86) and (182.07,140.08) .. (182.07,139.11) -- cycle ;
%Straight Lines [id:da4301204563341593] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.33,138.89) -- (450.37,138.36) ;
%Shape: Ellipse [id:dp39294404244624503] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (448.07,139.11) .. controls (448.07,138.15) and (448.81,137.36) .. (449.72,137.36) .. controls (450.63,137.36) and (451.37,138.15) .. (451.37,139.11) .. controls (451.37,140.08) and (450.63,140.86) .. (449.72,140.86) .. controls (448.81,140.86) and (448.07,140.08) .. (448.07,139.11) -- cycle ;

% Text Node
\draw (226.67,115.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (66.67,83.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1}}$};
% Text Node
\draw (493.67,114.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{L}_{n}$};
% Text Node
\draw (407.33,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{1} g}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (152,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{g_{2}}$};
% Text Node
\draw (261.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\ c_{n}( g_{1} ,g_{2})$};


\end{tikzpicture}


==> tikz/trpleAct2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp0601742835297866] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (184.38,54.1) -- (184.07,193.77) -- (105.24,222.99) -- (105.55,83.32) -- cycle ;
%Shape: Parallelogram [id:dp6277453905229109] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (554.15,55.1) -- (553.83,194.77) -- (475,223.99) -- (475.32,84.32) -- cycle ;
%Straight Lines [id:da7133825548292978] 
\draw    (209.93,72.54) -- (209.93,204.14) ;
%Straight Lines [id:da46750630402881765] 
\draw    (377.93,72.54) -- (377.93,204.14) ;
%Straight Lines [id:da6140879596177751] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (384.93,77.54) -- (384.93,209.14) ;

% Text Node
\draw (91.7,63.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle d$};
% Text Node
\draw (461.32,63.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle d$};
% Text Node
\draw (218,68.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (392.68,197.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.49,0.83,0.13}{\widehat{b}}$};
% Text Node
\draw (267.98,124.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \longrightarrow $};
% Text Node
\draw (353.69,69.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};


\end{tikzpicture}

